New Filters for Image Interpolation and Resizing

We propose a new class of kernels to simplify the design of filters for image interpolation and resizing. Their properties are defined according to two parameters, specifying the width of the transition band and the height of a unique sidelobe. By varying these parameters it is possible to efficiently explore the space with only the filters that are suitable for image interpolation and resizing, and identify the filter that is best for a given application. These two parameters are also sufficient to obtain very good approximations of many commonly-used interpolation kernels. We also show that, because the Fourier transforms of these kernels have very fast decay, these filters produce better results when time-stretched for image downsizing.

==> fg_fr_02.tex <==
\begin{pspicture}(120,75)
%
\psset{linewidth=1pt}
%
\psline{->}(  10.0,  10.0)( 114.0,  10.0)
\multiput(  10.0,  10.0)(  16.667,   0.000){ 7}{\psline(   0.0,  -2.0)}
\multiput(  10.0,  10.0)(   3.333,   0.000){31}{\psline[linewidth=0.5pt](   0.0,  -1.0)}
\put(  10.0,   6.5){\makebox(0,0)[t]{\small \sf 0.00}}
\put(  26.7,   6.5){\makebox(0,0)[t]{\small \sf 0.25}}
\put(  43.3,   6.5){\makebox(0,0)[t]{\small \sf 0.50}}
\put(  60.0,   6.5){\makebox(0,0)[t]{\small \sf 0.75}}
\put(  76.7,   6.5){\makebox(0,0)[t]{\small \sf 1.00}}
\put(  93.3,   6.5){\makebox(0,0)[t]{\small \sf 1.25}}
\put( 110.0,   6.5){\makebox(0,0)[t]{\small \sf 1.50}}
\put( 117.0,  10.0){\makebox(0,0)[l]{\sf $f$}}
%
\psline{->}(  10.0,  10.0)(  10.0,  64.0)
\multiput(  10.0,  10.0)(   0.000,  12.500){ 5}{\psline(  -2.0,   0.0)}
\multiput(  10.0,  10.0)(   0.000,   3.125){17}{\psline[linewidth=0.5pt](  -1.0,   0.0)}
\put(   6.5,  10.0){\makebox(0,0)[r]{\small \sf -80 dB}}
\put(   6.5,  22.5){\makebox(0,0)[r]{\small \sf -60 dB}}
\put(   6.5,  35.0){\makebox(0,0)[r]{\small \sf -40 dB}}
\put(   6.5,  47.5){\makebox(0,0)[r]{\small \sf -20 dB}}
\put(   6.5,  60.0){\makebox(0,0)[r]{\small \sf   0 dB}}
\put(  10.0,  67.0){\makebox(0,0){\sf $|H_s(f; \chi,\eta)|$}}
%
\psset{linewidth=1.5pt,linecolor=asred}
%
\psbezier(  53.6,  10.0)(  53.6,  11.8)(  53.6,  12.0)(  53.6,  13.8)
\psbezier(  53.6,  13.8)(  53.7,  15.1)(  53.7,  16.3)(  53.7,  17.6)
\psbezier(  53.7,  17.6)(  53.7,  18.9)(  53.7,  20.1)(  53.7,  21.4)
\psbezier(  53.7,  21.4)(  53.7,  22.9)(  53.7,  24.0)(  53.8,  25.2)
\psbezier(  53.8,  25.2)(  53.8,  26.7)(  53.9,  27.8)(  53.9,  29.0)
\psbezier(  53.9,  29.0)(  54.0,  29.8)(  54.1,  31.4)(  54.3,  32.8)
\psbezier(  54.3,  32.8)(  54.5,  33.7)(  54.8,  35.4)(  55.4,  36.4)
\psbezier(  55.4,  36.4)(  56.0,  37.5)(  57.0,  38.0)(  58.6,  36.9)
\psbezier(  58.6,  36.9)(  59.7,  36.2)(  60.7,  34.9)(  61.2,  34.2)
\psbezier(  61.2,  34.2)(  62.0,  33.2)(  62.6,  32.2)(  63.3,  31.0)
\psbezier(  63.3,  31.0)(  64.1,  29.6)(  64.7,  28.4)(  65.1,  27.7)
\psbezier(  65.1,  27.7)(  65.8,  26.2)(  66.3,  24.9)(  66.7,  24.2)
\psbezier(  66.7,  24.2)(  67.3,  22.7)(  67.8,  21.4)(  68.1,  20.7)
\psbezier(  68.1,  20.7)(  68.7,  19.2)(  69.2,  17.9)(  69.5,  17.2)
\psbezier(  69.5,  17.2)(  69.9,  15.9)(  70.3,  14.9)(  70.7,  13.6)
\psbezier(  70.7,  13.6)(  71.0,  12.9)(  71.9,  10.1)(  72.0,  10.0)
%
\psbezier(  10.0,  60.0)(  11.8,  60.0)(  12.1,  60.0)(  14.0,  60.0)
\psbezier(  14.0,  60.0)(  15.8,  60.0)(  16.1,  60.0)(  17.9,  60.0)
\psbezier(  17.9,  60.0)(  19.5,  60.0)(  20.6,  60.0)(  21.9,  60.0)
\psbezier(  21.9,  60.0)(  23.4,  60.0)(  24.6,  60.0)(  25.8,  60.1)
\psbezier(  25.8,  60.1)(  27.4,  60.1)(  28.5,  60.1)(  29.8,  60.1)
\psbezier(  29.8,  60.1)(  31.4,  60.1)(  32.5,  60.0)(  33.7,  59.9)
\psbezier(  33.7,  59.9)(  34.5,  59.9)(  36.0,  59.7)(  37.6,  59.3)
\psbezier(  37.6,  59.3)(  38.9,  58.9)(  40.1,  58.4)(  41.2,  57.7)
\psbezier(  41.2,  57.7)(  42.7,  56.9)(  43.8,  55.9)(  44.4,  55.3)
\psbezier(  44.4,  55.3)(  45.6,  54.1)(  46.5,  52.9)(  46.9,  52.3)
\psbezier(  46.9,  52.3)(  47.9,  50.9)(  48.6,  49.6)(  49.0,  48.9)
\psbezier(  49.0,  48.9)(  49.7,  47.4)(  50.3,  46.0)(  50.5,  45.3)
\psbezier(  50.5,  45.3)(  51.1,  43.7)(  51.5,  42.3)(  51.7,  41.5)
\psbezier(  51.7,  41.5)(  52.1,  39.9)(  52.4,  38.4)(  52.5,  37.6)
\psbezier(  52.5,  37.6)(  52.8,  36.0)(  53.0,  34.5)(  53.0,  33.7)
\psbezier(  53.0,  33.7)(  53.2,  32.3)(  53.2,  31.1)(  53.3,  29.8)
\psbezier(  53.3,  29.8)(  53.4,  28.4)(  53.4,  27.2)(  53.5,  25.8)
\psbezier(  53.5,  25.8)(  53.5,  24.4)(  53.5,  23.2)(  53.6,  21.9)
\psbezier(  53.6,  21.9)(  53.6,  20.5)(  53.6,  19.3)(  53.6,  17.9)
\psbezier(  53.6,  17.9)(  53.6,  16.2)(  53.6,  15.5)(  53.6,  14.0)
\psbezier(  53.6,  14.0)(  53.6,  12.4)(  53.6,  11.2)(  53.6,  10.0)
%
\psset{linecolor=asorange}
%
\psbezier(  57.1,  31.9)(  58.1,  31.9)(  59.2,  30.6)(  59.8,  29.7)
\psbezier(  59.8,  29.7)(  60.5,  28.7)(  61.2,  27.4)(  61.6,  26.7)
\psbezier(  61.6,  26.7)(  62.1,  25.5)(  62.6,  24.6)(  63.1,  23.4)
\psbezier(  63.1,  23.4)(  63.7,  22.0)(  64.2,  20.8)(  64.5,  20.1)
\psbezier(  64.5,  20.1)(  65.0,  18.7)(  65.5,  17.4)(  65.7,  16.8)
\psbezier(  65.7,  16.8)(  66.1,  15.6)(  66.5,  14.6)(  66.8,  13.4)
\psbezier(  66.8,  13.4)(  67.7,  10.7)(  67.4,  11.5)(  67.9,  10.0)
%
\psbezier(  54.5,  10.0)(  54.5,  11.8)(  54.5,  12.0)(  54.5,  13.8)
\psbezier(  54.5,  13.8)(  54.5,  15.1)(  54.6,  16.3)(  54.6,  17.6)
\psbezier(  54.6,  17.6)(  54.6,  19.1)(  54.6,  20.2)(  54.7,  21.4)
\psbezier(  54.7,  21.4)(  54.7,  22.9)(  54.7,  24.0)(  54.8,  25.2)
\psbezier(  54.8,  25.2)(  54.9,  26.0)(  55.0,  27.6)(  55.3,  28.9)
\psbezier(  55.3,  28.9)(  55.5,  30.0)(  55.9,  31.9)(  57.1,  31.9)
%
\psbezier(  10.0,  60.0)(  11.8,  60.0)(  12.1,  60.0)(  14.0,  60.0)
\psbezier(  14.0,  60.0)(  15.8,  60.0)(  16.1,  60.0)(  17.9,  60.0)
\psbezier(  17.9,  60.0)(  19.8,  60.0)(  20.0,  60.0)(  21.9,  60.0)
\psbezier(  21.9,  60.0)(  23.5,  60.0)(  24.6,  60.0)(  25.8,  60.0)
\psbezier(  25.8,  60.0)(  27.4,  60.0)(  28.6,  60.0)(  29.8,  60.0)
\psbezier(  29.8,  60.0)(  31.4,  60.0)(  32.5,  60.0)(  33.7,  59.9)
\psbezier(  33.7,  59.9)(  35.1,  59.8)(  36.3,  59.7)(  37.7,  59.3)
\psbezier(  37.7,  59.3)(  39.0,  58.9)(  40.1,  58.5)(  41.3,  57.8)
\psbezier(  41.3,  57.8)(  42.7,  56.9)(  43.8,  55.8)(  44.3,  55.3)
\psbezier(  44.3,  55.3)(  45.5,  54.1)(  46.4,  52.8)(  46.8,  52.2)
\psbezier(  46.8,  52.2)(  47.8,  50.8)(  48.5,  49.5)(  48.8,  48.8)
\psbezier(  48.8,  48.8)(  49.6,  47.3)(  50.2,  45.9)(  50.5,  45.2)
\psbezier(  50.5,  45.2)(  51.1,  43.6)(  51.5,  42.2)(  51.7,  41.4)
\psbezier(  51.7,  41.4)(  52.2,  39.8)(  52.6,  38.4)(  52.7,  37.6)
\psbezier(  52.7,  37.6)(  53.1,  35.9)(  53.3,  34.5)(  53.4,  33.7)
\psbezier(  53.4,  33.7)(  53.7,  32.0)(  53.8,  30.6)(  53.9,  29.8)
\psbezier(  53.9,  29.8)(  54.0,  28.4)(  54.1,  27.2)(  54.2,  25.8)
\psbezier(  54.2,  25.8)(  54.3,  24.5)(  54.3,  23.3)(  54.3,  21.9)
\psbezier(  54.3,  21.9)(  54.4,  20.5)(  54.4,  19.3)(  54.4,  17.9)
\psbezier(  54.4,  17.9)(  54.4,  16.7)(  54.4,  15.5)(  54.5,  14.0)
\psbezier(  54.5,  14.0)(  54.5,  12.4)(  54.5,  11.2)(  54.5,  10.0)
%
\psset{linecolor=asgreen}
%
\psbezier(  58.0,  25.0)(  58.7,  24.9)(  59.5,  23.9)(  60.3,  22.6)
\psbezier(  60.3,  22.6)(  60.9,  21.6)(  61.5,  20.3)(  61.8,  19.6)
\psbezier(  61.8,  19.6)(  62.2,  18.5)(  62.6,  17.5)(  63.0,  16.4)
\psbezier(  63.0,  16.4)(  63.4,  15.3)(  63.8,  14.3)(  64.2,  13.2)
\psbezier(  64.2,  13.2)(  65.0,  10.7)(  64.7,  11.5)(  65.2,  10.0)
%
\psbezier(  55.9,  10.0)(  55.9,  10.5)(  56.0,  12.7)(  56.0,  13.9)
\psbezier(  56.0,  13.9)(  56.0,  15.4)(  56.1,  16.6)(  56.1,  17.8)
\psbezier(  56.1,  17.8)(  56.2,  18.6)(  56.2,  20.3)(  56.4,  21.6)
\psbezier(  56.4,  21.6)(  56.6,  22.3)(  56.9,  25.0)(  58.0,  25.0)
%
\psbezier(  10.0,  60.0)(  11.8,  60.0)(  12.1,  60.0)(  14.0,  60.0)
\psbezier(  14.0,  60.0)(  15.8,  60.0)(  16.1,  60.0)(  17.9,  60.0)
\psbezier(  17.9,  60.0)(  19.8,  60.0)(  20.1,  60.0)(  21.9,  60.0)
\psbezier(  21.9,  60.0)(  23.7,  60.0)(  24.0,  60.0)(  25.9,  60.0)
\psbezier(  25.9,  60.0)(  27.5,  60.0)(  28.6,  60.0)(  29.8,  60.0)
\psbezier(  29.8,  60.0)(  31.4,  60.0)(  32.6,  60.0)(  33.8,  59.9)
\psbezier(  33.8,  59.9)(  35.4,  59.8)(  36.5,  59.6)(  37.7,  59.3)
\psbezier(  37.7,  59.3)(  39.1,  59.0)(  40.2,  58.5)(  41.3,  57.7)
\psbezier(  41.3,  57.7)(  42.8,  56.8)(  43.8,  55.8)(  44.4,  55.2)
\psbezier(  44.4,  55.2)(  45.6,  54.0)(  46.4,  52.7)(  46.8,  52.1)
\psbezier(  46.8,  52.1)(  47.8,  50.7)(  48.5,  49.4)(  48.8,  48.7)
\psbezier(  48.8,  48.7)(  49.6,  47.1)(  50.2,  45.8)(  50.5,  45.1)
\psbezier(  50.5,  45.1)(  51.1,  43.5)(  51.6,  42.1)(  51.9,  41.3)
\psbezier(  51.9,  41.3)(  52.4,  39.7)(  52.8,  38.3)(  53.0,  37.5)
\psbezier(  53.0,  37.5)(  53.4,  36.2)(  53.7,  35.0)(  53.9,  33.7)
\psbezier(  53.9,  33.7)(  54.2,  32.3)(  54.4,  31.1)(  54.6,  29.8)
\psbezier(  54.6,  29.8)(  54.9,  28.1)(  55.1,  26.6)(  55.2,  25.8)
\psbezier(  55.2,  25.8)(  55.3,  24.2)(  55.4,  22.7)(  55.5,  21.9)
\psbezier(  55.5,  21.9)(  55.6,  20.5)(  55.6,  19.3)(  55.7,  17.9)
\psbezier(  55.7,  17.9)(  55.7,  16.6)(  55.7,  15.3)(  55.8,  14.0)
\psbezier(  55.8,  14.0)(  55.8,  12.7)(  55.8,  10.5)(  55.8,  10.0)
%
\psset{linecolor=ascyan}
%
\psbezier(  59.2,  17.2)(  59.9,  17.2)(  60.8,  15.6)(  61.0,  15.2)
\psbezier(  61.0,  15.2)(  61.5,  14.3)(  62.0,  13.2)(  62.2,  12.6)
\psbezier(  62.2,  12.6)(  62.6,  11.5)(  63.0,  10.5)(  63.2,  10.0)
%
\psbezier(  57.7,  10.0)(  57.8,  11.7)(  57.7,  10.8)(  57.9,  13.8)
\psbezier(  57.9,  13.8)(  58.1,  14.7)(  58.3,  17.2)(  59.2,  17.2)
%
\psbezier(  10.0,  60.0)(  11.9,  60.0)(  12.1,  60.0)(  14.0,  60.0)
\psbezier(  14.0,  60.0)(  15.8,  60.0)(  16.1,  60.0)(  18.0,  60.0)
\psbezier(  18.0,  60.0)(  19.8,  60.0)(  20.1,  60.0)(  21.9,  60.0)
\psbezier(  21.9,  60.0)(  23.8,  60.0)(  24.1,  60.0)(  25.9,  60.0)
\psbezier(  25.9,  60.0)(  27.5,  60.0)(  28.7,  60.0)(  29.9,  60.0)
\psbezier(  29.9,  60.0)(  31.5,  60.0)(  32.6,  60.0)(  33.9,  59.9)
\psbezier(  33.9,  59.9)(  35.4,  59.8)(  36.6,  59.6)(  37.8,  59.3)
\psbezier(  37.8,  59.3)(  39.1,  58.9)(  40.3,  58.5)(  41.4,  57.7)
\psbezier(  41.4,  57.7)(  42.9,  56.8)(  43.9,  55.7)(  44.4,  55.1)
\psbezier(  44.4,  55.1)(  45.6,  53.9)(  46.4,  52.6)(  46.9,  52.0)
\psbezier(  46.9,  52.0)(  47.8,  50.6)(  48.5,  49.3)(  48.9,  48.5)
\psbezier(  48.9,  48.5)(  49.6,  47.0)(  50.2,  45.7)(  50.5,  44.9)
\psbezier(  50.5,  44.9)(  51.2,  43.4)(  51.7,  42.0)(  52.0,  41.2)
\psbezier(  52.0,  41.2)(  52.6,  39.6)(  53.0,  38.2)(  53.2,  37.5)
\psbezier(  53.2,  37.5)(  53.6,  36.1)(  53.9,  35.0)(  54.3,  33.6)
\psbezier(  54.3,  33.6)(  54.6,  32.3)(  54.9,  31.1)(  55.2,  29.7)
\psbezier(  55.2,  29.7)(  55.5,  28.4)(  55.7,  27.2)(  55.9,  25.8)
\psbezier(  55.9,  25.8)(  56.2,  24.5)(  56.3,  23.3)(  56.5,  21.9)
\psbezier(  56.5,  21.9)(  56.7,  20.5)(  56.8,  19.3)(  56.9,  17.9)
\psbezier(  56.9,  17.9)(  57.0,  16.6)(  57.1,  15.4)(  57.2,  14.0)
\psbezier(  57.2,  14.0)(  57.3,  12.1)(  57.3,  11.1)(  57.3,  10.0)
%
\psset{linecolor=asblue}
%
\psbezier(  10.0,  60.0)(  11.8,  60.0)(  12.0,  60.0)(  13.8,  60.0)
\psbezier(  13.8,  60.0)(  15.6,  60.0)(  15.9,  60.0)(  17.7,  60.0)
\psbezier(  17.7,  60.0)(  19.4,  60.0)(  19.7,  60.0)(  21.5,  60.0)
\psbezier(  21.5,  60.0)(  23.3,  60.0)(  23.5,  60.0)(  25.3,  60.0)
\psbezier(  25.3,  60.0)(  26.8,  60.0)(  28.0,  60.0)(  29.1,  60.0)
\psbezier(  29.1,  60.0)(  30.7,  60.0)(  31.8,  60.0)(  33.0,  59.9)
\psbezier(  33.0,  59.9)(  34.5,  59.9)(  35.6,  59.8)(  36.8,  59.5)
\psbezier(  36.8,  59.5)(  37.5,  59.4)(  38.9,  59.1)(  40.4,  58.3)
\psbezier(  40.4,  58.3)(  41.9,  57.6)(  42.9,  56.6)(  43.5,  56.1)
\psbezier(  43.5,  56.1)(  44.7,  55.0)(  45.5,  53.8)(  46.0,  53.2)
\psbezier(  46.0,  53.2)(  47.0,  51.9)(  47.7,  50.6)(  48.1,  50.0)
\psbezier(  48.1,  50.0)(  48.9,  48.5)(  49.5,  47.3)(  49.8,  46.6)
\psbezier(  49.8,  46.6)(  50.5,  45.1)(  51.1,  43.8)(  51.4,  43.1)
\psbezier(  51.4,  43.1)(  52.0,  41.6)(  52.5,  40.2)(  52.7,  39.5)
\psbezier(  52.7,  39.5)(  53.3,  38.0)(  53.8,  36.6)(  54.0,  35.9)
\psbezier(  54.0,  35.9)(  54.4,  34.6)(  54.8,  33.5)(  55.2,  32.2)
\psbezier(  55.2,  32.2)(  55.6,  31.0)(  55.9,  29.9)(  56.3,  28.6)
\psbezier(  56.3,  28.6)(  56.6,  27.3)(  56.9,  26.2)(  57.3,  24.9)
\psbezier(  57.3,  24.9)(  57.6,  23.6)(  57.9,  22.5)(  58.2,  21.2)
\psbezier(  58.2,  21.2)(  58.6,  19.9)(  58.8,  18.8)(  59.2,  17.5)
\psbezier(  59.2,  17.5)(  59.5,  16.2)(  59.7,  15.0)(  60.0,  13.7)
\psbezier(  60.0,  13.7)(  60.2,  13.0)(  60.8,  10.1)(  60.9,  10.0)
%
\put(85,36){
%\psframe[linecolor=black,linewidth=1pt,fillstyle=solid](35,32)
\psline[linecolor=asblue](2,26)(8,26)
\put(10,26){\makebox(0,0)[l]{\small \sf $\chi = 0.2, \eta = 0$}}
\psline[linecolor=ascyan](2,21)(8,21)
\put(10,21){\makebox(0,0)[l]{\small \sf $\chi = 0.2, \eta = 0.3$}}
\psline[linecolor=asgreen](2,16)(8,16)
\put(10,16){\makebox(0,0)[l]{\small \sf $\chi = 0.2, \eta = 0.4$}}
\psline[linecolor=asorange](2,11)(8,11)
\put(10,11){\makebox(0,0)[l]{\small \sf $\chi = 0.2, \eta = 0.55$}}
\psline[linecolor=asred](2,6)(8,6)
\put(10,6){\makebox(0,0)[l]{\small \sf $\chi = 0.2, \eta = 0.75$}}
}
%
\end{pspicture}


==> fg_fr_03.tex <==
\begin{pspicture}(120,75)
%
\psset{linewidth=1pt}
%
\psline{->}(  10.0,  10.0)( 114.0,  10.0)
\multiput(  10.0,  10.0)(  16.667,   0.000){ 7}{\psline(   0.0,  -2.0)}
\multiput(  10.0,  10.0)(   3.333,   0.000){31}{\psline[linewidth=0.5pt](   0.0,  -1.0)}
\put(  10.0,   6.5){\makebox(0,0)[t]{\small \sf 0.00}}
\put(  26.7,   6.5){\makebox(0,0)[t]{\small \sf 0.25}}
\put(  43.3,   6.5){\makebox(0,0)[t]{\small \sf 0.50}}
\put(  60.0,   6.5){\makebox(0,0)[t]{\small \sf 0.75}}
\put(  76.7,   6.5){\makebox(0,0)[t]{\small \sf 1.00}}
\put(  93.3,   6.5){\makebox(0,0)[t]{\small \sf 1.25}}
\put( 110.0,   6.5){\makebox(0,0)[t]{\small \sf 1.50}}
\put( 117.0,  10.0){\makebox(0,0)[l]{\sf $f$}}
%
\psline{->}(  10.0,  10.0)(  10.0,  64.0)
\multiput(  10.0,  10.0)(   0.000,  12.500){ 5}{\psline(  -2.0,   0.0)}
\multiput(  10.0,  10.0)(   0.000,   3.125){17}{\psline[linewidth=0.5pt](  -1.0,   0.0)}
\put(   6.5,  10.0){\makebox(0,0)[r]{\small \sf -80 dB}}
\put(   6.5,  22.5){\makebox(0,0)[r]{\small \sf -60 dB}}
\put(   6.5,  35.0){\makebox(0,0)[r]{\small \sf -40 dB}}
\put(   6.5,  47.5){\makebox(0,0)[r]{\small \sf -20 dB}}
\put(   6.5,  60.0){\makebox(0,0)[r]{\small \sf   0 dB}}
\put(  10.0,  67.0){\makebox(0,0){\sf $|H_s(f; \chi,\eta)|$}}
%
\psset{linewidth=1.5pt,linecolor=asred}
%
\psbezier(  58.8,  10.0)(  58.8,  11.4)(  58.8,  12.5)(  58.8,  13.9)
\psbezier(  58.8,  13.9)(  58.8,  15.2)(  58.8,  16.4)(  58.8,  17.8)
\psbezier(  58.8,  17.8)(  58.9,  19.1)(  58.9,  20.3)(  58.9,  21.7)
\psbezier(  58.9,  21.7)(  58.9,  23.2)(  59.0,  24.4)(  59.0,  25.6)
\psbezier(  59.0,  25.6)(  59.1,  27.1)(  59.2,  28.2)(  59.3,  29.4)
\psbezier(  59.3,  29.4)(  59.4,  30.3)(  59.6,  31.9)(  59.9,  33.3)
\psbezier(  59.9,  33.3)(  60.1,  34.1)(  60.6,  35.7)(  61.7,  36.7)
\psbezier(  61.7,  36.7)(  62.5,  37.4)(  63.6,  37.8)(  65.3,  37.3)
\psbezier(  65.3,  37.3)(  66.7,  36.9)(  68.0,  35.9)(  68.7,  35.4)
\psbezier(  68.7,  35.4)(  69.8,  34.6)(  70.7,  33.8)(  71.6,  32.8)
\psbezier(  71.6,  32.8)(  72.8,  31.6)(  73.7,  30.5)(  74.2,  29.9)
\psbezier(  74.2,  29.9)(  75.2,  28.6)(  76.1,  27.5)(  76.5,  26.8)
\psbezier(  76.5,  26.8)(  77.5,  25.5)(  78.3,  24.3)(  78.7,  23.6)
\psbezier(  78.7,  23.6)(  79.6,  22.2)(  80.4,  21.0)(  80.8,  20.3)
\psbezier(  80.8,  20.3)(  81.6,  18.9)(  82.3,  17.6)(  82.7,  16.9)
\psbezier(  82.7,  16.9)(  83.3,  15.7)(  83.9,  14.7)(  84.5,  13.5)
\psbezier(  84.5,  13.5)(  85.9,  10.8)(  85.5,  11.6)(  86.3,  10.0)
%
\psbezier(  10.0,  60.0)(  11.4,  60.0)(  12.5,  60.0)(  13.9,  60.0)
\psbezier(  13.9,  60.0)(  15.2,  60.0)(  16.4,  60.0)(  17.8,  60.1)
\psbezier(  17.8,  60.1)(  19.3,  60.1)(  20.5,  60.1)(  21.7,  60.1)
\psbezier(  21.7,  60.1)(  23.2,  60.1)(  24.3,  60.1)(  25.5,  60.1)
\psbezier(  25.5,  60.1)(  26.9,  60.0)(  28.1,  60.0)(  29.4,  59.9)
\psbezier(  29.4,  59.9)(  30.2,  59.9)(  31.6,  59.8)(  33.3,  59.5)
\psbezier(  33.3,  59.5)(  34.1,  59.4)(  35.5,  59.2)(  37.1,  58.7)
\psbezier(  37.1,  58.7)(  37.8,  58.5)(  39.2,  58.1)(  40.8,  57.5)
\psbezier(  40.8,  57.5)(  41.5,  57.2)(  42.8,  56.6)(  44.2,  55.7)
\psbezier(  44.2,  55.7)(  45.7,  54.8)(  46.8,  54.0)(  47.4,  53.5)
\psbezier(  47.4,  53.5)(  48.7,  52.4)(  49.7,  51.3)(  50.2,  50.8)
\psbezier(  50.2,  50.8)(  51.3,  49.5)(  52.2,  48.4)(  52.6,  47.7)
\psbezier(  52.6,  47.7)(  53.6,  46.4)(  54.3,  45.1)(  54.6,  44.4)
\psbezier(  54.6,  44.4)(  55.4,  42.9)(  55.9,  41.6)(  56.2,  40.8)
\psbezier(  56.2,  40.8)(  56.7,  39.3)(  57.1,  37.9)(  57.2,  37.1)
\psbezier(  57.2,  37.1)(  57.6,  35.5)(  57.8,  34.1)(  57.9,  33.3)
\psbezier(  57.9,  33.3)(  58.1,  31.9)(  58.2,  30.8)(  58.3,  29.4)
\psbezier(  58.3,  29.4)(  58.4,  28.1)(  58.5,  26.9)(  58.6,  25.5)
\psbezier(  58.6,  25.5)(  58.6,  24.2)(  58.6,  23.0)(  58.7,  21.7)
\psbezier(  58.7,  21.7)(  58.7,  20.3)(  58.7,  19.1)(  58.7,  17.8)
\psbezier(  58.7,  17.8)(  58.7,  16.4)(  58.7,  15.2)(  58.8,  13.9)
\psbezier(  58.8,  13.9)(  58.8,  12.1)(  58.8,  11.8)(  58.8,  10.0)
%
\psset{linecolor=asorange}
%
\psbezier(  60.1,  10.0)(  60.1,  11.7)(  60.1,  12.4)(  60.1,  14.0)
\psbezier(  60.1,  14.0)(  60.1,  15.5)(  60.2,  16.7)(  60.2,  17.9)
\psbezier(  60.2,  17.9)(  60.2,  19.5)(  60.3,  20.6)(  60.3,  21.9)
\psbezier(  60.3,  21.9)(  60.4,  22.7)(  60.5,  24.4)(  60.6,  25.8)
\psbezier(  60.6,  25.8)(  60.8,  26.7)(  61.0,  28.3)(  61.5,  29.7)
\psbezier(  61.5,  29.7)(  61.9,  30.7)(  62.6,  32.1)(  64.3,  31.9)
\psbezier(  64.3,  31.9)(  65.5,  31.8)(  67.0,  30.7)(  67.7,  30.0)
\psbezier(  67.7,  30.0)(  68.8,  29.0)(  69.8,  27.8)(  70.4,  27.1)
\psbezier(  70.4,  27.1)(  71.4,  25.8)(  72.2,  24.5)(  72.7,  23.9)
\psbezier(  72.7,  23.9)(  73.6,  22.5)(  74.4,  21.2)(  74.8,  20.5)
\psbezier(  74.8,  20.5)(  75.6,  19.1)(  76.3,  17.8)(  76.7,  17.1)
\psbezier(  76.7,  17.1)(  77.5,  15.6)(  78.2,  14.3)(  78.5,  13.6)
\psbezier(  78.5,  13.6)(  79.3,  11.9)(  79.7,  11.0)(  80.2,  10.0)
%
\psbezier(  10.0,  60.0)(  11.8,  60.0)(  12.1,  60.0)(  13.9,  60.0)
\psbezier(  13.9,  60.0)(  15.7,  60.0)(  16.0,  60.0)(  17.8,  60.0)
\psbezier(  17.8,  60.0)(  19.6,  60.0)(  19.9,  60.0)(  21.7,  60.0)
\psbezier(  21.7,  60.0)(  23.2,  60.0)(  24.4,  60.0)(  25.6,  60.0)
\psbezier(  25.6,  60.0)(  27.1,  60.0)(  28.3,  60.0)(  29.5,  59.9)
\psbezier(  29.5,  59.9)(  30.8,  59.8)(  32.0,  59.7)(  33.3,  59.5)
\psbezier(  33.3,  59.5)(  34.1,  59.4)(  35.5,  59.2)(  37.2,  58.8)
\psbezier(  37.2,  58.8)(  37.9,  58.6)(  39.3,  58.2)(  40.8,  57.5)
\psbezier(  40.8,  57.5)(  42.4,  56.8)(  43.6,  56.1)(  44.3,  55.7)
\psbezier(  44.3,  55.7)(  45.7,  54.8)(  46.8,  53.8)(  47.4,  53.3)
\psbezier(  47.4,  53.3)(  48.6,  52.2)(  49.6,  51.2)(  50.1,  50.6)
\psbezier(  50.1,  50.6)(  51.2,  49.3)(  52.1,  48.1)(  52.5,  47.5)
\psbezier(  52.5,  47.5)(  53.5,  46.1)(  54.2,  44.9)(  54.6,  44.2)
\psbezier(  54.6,  44.2)(  55.4,  42.7)(  56.0,  41.4)(  56.3,  40.7)
\psbezier(  56.3,  40.7)(  56.9,  39.2)(  57.4,  37.8)(  57.6,  37.0)
\psbezier(  57.6,  37.0)(  58.1,  35.4)(  58.4,  34.0)(  58.6,  33.3)
\psbezier(  58.6,  33.3)(  58.9,  31.6)(  59.1,  30.2)(  59.2,  29.4)
\psbezier(  59.2,  29.4)(  59.5,  27.8)(  59.6,  26.3)(  59.6,  25.6)
\psbezier(  59.6,  25.6)(  59.7,  24.2)(  59.8,  23.0)(  59.8,  21.7)
\psbezier(  59.8,  21.7)(  59.9,  20.3)(  59.9,  19.1)(  60.0,  17.8)
\psbezier(  60.0,  17.8)(  60.0,  16.4)(  60.0,  15.2)(  60.0,  13.9)
\psbezier(  60.0,  13.9)(  60.0,  12.3)(  60.0,  11.2)(  60.1,  10.0)
%
\psset{linecolor=asgreen}
%
\psbezier(  62.2,  10.0)(  62.2,  10.8)(  62.3,  12.2)(  62.3,  13.9)
\psbezier(  62.3,  13.9)(  62.4,  15.4)(  62.4,  16.6)(  62.5,  17.8)
\psbezier(  62.5,  17.8)(  62.6,  18.6)(  62.7,  20.2)(  63.0,  21.6)
\psbezier(  63.0,  21.6)(  63.2,  22.7)(  63.7,  24.6)(  64.8,  24.9)
\psbezier(  64.8,  24.9)(  66.1,  25.3)(  67.5,  23.9)(  68.1,  23.3)
\psbezier(  68.1,  23.3)(  69.1,  22.3)(  70.1,  20.9)(  70.5,  20.2)
\psbezier(  70.5,  20.2)(  71.3,  19.1)(  71.9,  18.1)(  72.6,  16.9)
\psbezier(  72.6,  16.9)(  73.4,  15.5)(  74.1,  14.2)(  74.4,  13.5)
\psbezier(  74.4,  13.5)(  75.8,  10.8)(  75.4,  11.6)(  76.1,  10.0)
%
\psbezier(  10.0,  60.0)(  11.8,  60.0)(  12.1,  60.0)(  13.9,  60.0)
\psbezier(  13.9,  60.0)(  15.7,  60.0)(  16.0,  60.0)(  17.8,  60.0)
\psbezier(  17.8,  60.0)(  19.6,  60.0)(  19.9,  60.0)(  21.7,  60.0)
\psbezier(  21.7,  60.0)(  23.3,  60.0)(  24.4,  60.0)(  25.7,  60.0)
\psbezier(  25.7,  60.0)(  27.2,  60.0)(  28.4,  59.9)(  29.6,  59.9)
\psbezier(  29.6,  59.9)(  30.9,  59.8)(  32.1,  59.7)(  33.5,  59.5)
\psbezier(  33.5,  59.5)(  34.2,  59.4)(  35.7,  59.2)(  37.3,  58.8)
\psbezier(  37.3,  58.8)(  38.0,  58.6)(  39.4,  58.2)(  41.0,  57.5)
\psbezier(  41.0,  57.5)(  42.5,  56.8)(  43.7,  56.0)(  44.4,  55.6)
\psbezier(  44.4,  55.6)(  45.8,  54.6)(  46.9,  53.7)(  47.5,  53.2)
\psbezier(  47.5,  53.2)(  48.7,  52.0)(  49.7,  50.9)(  50.2,  50.4)
\psbezier(  50.2,  50.4)(  51.3,  49.1)(  52.1,  47.9)(  52.6,  47.3)
\psbezier(  52.6,  47.3)(  53.6,  45.9)(  54.3,  44.6)(  54.7,  44.0)
\psbezier(  54.7,  44.0)(  55.6,  42.5)(  56.2,  41.2)(  56.5,  40.5)
\psbezier(  56.5,  40.5)(  57.1,  39.3)(  57.6,  38.2)(  58.1,  36.9)
\psbezier(  58.1,  36.9)(  58.6,  35.7)(  59.0,  34.5)(  59.4,  33.2)
\psbezier(  59.4,  33.2)(  59.8,  31.9)(  60.1,  30.8)(  60.4,  29.5)
\psbezier(  60.4,  29.5)(  60.7,  27.8)(  61.0,  26.4)(  61.1,  25.6)
\psbezier(  61.1,  25.6)(  61.3,  23.9)(  61.5,  22.5)(  61.6,  21.7)
\psbezier(  61.6,  21.7)(  61.7,  20.4)(  61.8,  19.2)(  61.8,  17.8)
\psbezier(  61.8,  17.8)(  61.9,  16.5)(  62.0,  15.3)(  62.0,  13.9)
\psbezier(  62.0,  13.9)(  62.0,  12.2)(  62.1,  10.8)(  62.1,  10.0)
%
\psset{linecolor=ascyan}
%
\psbezier(  67.2,  17.2)(  68.1,  17.2)(  69.1,  16.1)(  69.7,  15.4)
\psbezier(  69.7,  15.4)(  70.4,  14.5)(  71.2,  13.4)(  71.5,  12.8)
\psbezier(  71.5,  12.8)(  72.2,  11.6)(  72.8,  10.6)(  73.1,  10.0)
%
\psbezier(  64.9,  10.0)(  64.9,  10.5)(  65.0,  11.5)(  65.1,  12.7)
\psbezier(  65.1,  12.7)(  65.2,  13.2)(  65.3,  14.4)(  65.6,  15.3)
\psbezier(  65.6,  15.3)(  65.8,  15.9)(  66.2,  17.2)(  67.2,  17.2)
%
\psbezier(  10.0,  60.0)(  11.8,  60.0)(  12.1,  60.0)(  13.9,  60.0)
\psbezier(  13.9,  60.0)(  15.8,  60.0)(  16.0,  60.0)(  17.9,  60.0)
\psbezier(  17.9,  60.0)(  19.7,  60.0)(  20.0,  60.0)(  21.8,  60.0)
\psbezier(  21.8,  60.0)(  23.4,  60.0)(  24.5,  60.0)(  25.7,  60.0)
\psbezier(  25.7,  60.0)(  27.3,  60.0)(  28.5,  59.9)(  29.7,  59.9)
\psbezier(  29.7,  59.9)(  31.0,  59.8)(  32.2,  59.7)(  33.6,  59.5)
\psbezier(  33.6,  59.5)(  34.4,  59.4)(  35.8,  59.2)(  37.4,  58.8)
\psbezier(  37.4,  58.8)(  38.2,  58.6)(  39.6,  58.1)(  41.1,  57.4)
\psbezier(  41.1,  57.4)(  42.7,  56.7)(  43.9,  55.9)(  44.5,  55.5)
\psbezier(  44.5,  55.5)(  45.9,  54.5)(  47.0,  53.5)(  47.6,  53.0)
\psbezier(  47.6,  53.0)(  48.9,  51.8)(  49.8,  50.7)(  50.3,  50.1)
\psbezier(  50.3,  50.1)(  51.4,  48.9)(  52.3,  47.7)(  52.7,  47.0)
\psbezier(  52.7,  47.0)(  53.7,  45.7)(  54.5,  44.4)(  54.9,  43.7)
\psbezier(  54.9,  43.7)(  55.8,  42.3)(  56.4,  41.0)(  56.8,  40.3)
\psbezier(  56.8,  40.3)(  57.6,  38.8)(  58.2,  37.5)(  58.5,  36.7)
\psbezier(  58.5,  36.7)(  59.0,  35.5)(  59.5,  34.4)(  60.0,  33.1)
\psbezier(  60.0,  33.1)(  60.4,  31.8)(  60.8,  30.7)(  61.2,  29.4)
\psbezier(  61.2,  29.4)(  61.6,  28.1)(  62.0,  26.9)(  62.3,  25.6)
\psbezier(  62.3,  25.6)(  62.6,  24.2)(  62.9,  23.1)(  63.1,  21.7)
\psbezier(  63.1,  21.7)(  63.4,  20.1)(  63.6,  18.6)(  63.7,  17.8)
\psbezier(  63.7,  17.8)(  63.9,  16.2)(  64.0,  14.7)(  64.1,  13.9)
\psbezier(  64.1,  13.9)(  64.2,  12.2)(  64.3,  10.8)(  64.3,  10.0)
%
\psset{linecolor=asblue}
%
\psbezier(  10.0,  60.0)(  11.8,  60.0)(  12.0,  60.0)(  13.8,  60.0)
\psbezier(  13.8,  60.0)(  15.6,  60.0)(  15.9,  60.0)(  17.7,  60.0)
\psbezier(  17.7,  60.0)(  19.4,  60.0)(  19.7,  60.0)(  21.5,  60.0)
\psbezier(  21.5,  60.0)(  23.0,  60.0)(  24.1,  60.0)(  25.3,  60.0)
\psbezier(  25.3,  60.0)(  26.8,  60.0)(  28.0,  59.9)(  29.1,  59.9)
\psbezier(  29.1,  59.9)(  30.5,  59.8)(  31.6,  59.7)(  33.0,  59.6)
\psbezier(  33.0,  59.6)(  33.7,  59.5)(  35.1,  59.3)(  36.7,  59.0)
\psbezier(  36.7,  59.0)(  37.5,  58.8)(  38.9,  58.4)(  40.4,  57.8)
\psbezier(  40.4,  57.8)(  41.9,  57.1)(  43.1,  56.4)(  43.8,  56.0)
\psbezier(  43.8,  56.0)(  45.1,  55.1)(  46.2,  54.2)(  46.8,  53.7)
\psbezier(  46.8,  53.7)(  48.0,  52.6)(  49.0,  51.6)(  49.5,  51.0)
\psbezier(  49.5,  51.0)(  50.6,  49.8)(  51.5,  48.7)(  52.0,  48.0)
\psbezier(  52.0,  48.0)(  53.0,  46.7)(  53.8,  45.6)(  54.2,  44.9)
\psbezier(  54.2,  44.9)(  55.1,  43.5)(  55.8,  42.3)(  56.2,  41.7)
\psbezier(  56.2,  41.7)(  57.1,  40.3)(  57.7,  39.0)(  58.1,  38.3)
\psbezier(  58.1,  38.3)(  58.9,  36.9)(  59.5,  35.6)(  59.8,  34.9)
\psbezier(  59.8,  34.9)(  60.4,  33.7)(  60.9,  32.7)(  61.5,  31.4)
\psbezier(  61.5,  31.4)(  62.0,  30.2)(  62.5,  29.2)(  63.0,  27.9)
\psbezier(  63.0,  27.9)(  63.5,  26.7)(  63.9,  25.6)(  64.4,  24.4)
\psbezier(  64.4,  24.4)(  64.9,  23.2)(  65.4,  22.1)(  65.8,  20.8)
\psbezier(  65.8,  20.8)(  66.3,  19.6)(  66.7,  18.5)(  67.1,  17.2)
\psbezier(  67.1,  17.2)(  67.6,  16.0)(  68.0,  14.9)(  68.4,  13.6)
\psbezier(  68.4,  13.6)(  68.7,  12.9)(  69.6,  10.1)(  69.6,  10.0)
%
\put(85,36){
\psline[linecolor=asblue](2,26)(8,26)
\put(10,26){\makebox(0,0)[l]{\small \sf $\chi = 0.3, \eta = 0$}}
\psline[linecolor=ascyan](2,21)(8,21)
\put(10,21){\makebox(0,0)[l]{\small \sf $\chi = 0.3, \eta = 0.3$}}
\psline[linecolor=asgreen](2,16)(8,16)
\put(10,16){\makebox(0,0)[l]{\small \sf $\chi = 0.3, \eta = 0.4$}}
\psline[linecolor=asorange](2,11)(8,11)
\put(10,11){\makebox(0,0)[l]{\small \sf $\chi = 0.3, \eta = 0.55$}}
\psline[linecolor=asred](2,6)(8,6)
\put(10,6){\makebox(0,0)[l]{\small \sf $\chi = 0.3, \eta = 0.75$}}
}
%
\end{pspicture}


==> fg_fr_04.tex <==
\begin{pspicture}(120,75)
%
\psset{linewidth=1pt}
%
\psline{->}(  10.0,  10.0)( 114.0,  10.0)
\multiput(  10.0,  10.0)(  16.667,   0.000){ 7}{\psline(   0.0,  -2.0)}
\multiput(  10.0,  10.0)(   3.333,   0.000){31}{\psline[linewidth=0.5pt](   0.0,  -1.0)}
\put(  10.0,   6.5){\makebox(0,0)[t]{\small \sf 0.00}}
\put(  26.7,   6.5){\makebox(0,0)[t]{\small \sf 0.25}}
\put(  43.3,   6.5){\makebox(0,0)[t]{\small \sf 0.50}}
\put(  60.0,   6.5){\makebox(0,0)[t]{\small \sf 0.75}}
\put(  76.7,   6.5){\makebox(0,0)[t]{\small \sf 1.00}}
\put(  93.3,   6.5){\makebox(0,0)[t]{\small \sf 1.25}}
\put( 110.0,   6.5){\makebox(0,0)[t]{\small \sf 1.50}}
\put( 117.0,  10.0){\makebox(0,0)[l]{\sf $f$}}
%
\psline{->}(  10.0,  10.0)(  10.0,  64.0)
\multiput(  10.0,  10.0)(   0.000,  12.500){ 5}{\psline(  -2.0,   0.0)}
\multiput(  10.0,  10.0)(   0.000,   3.125){17}{\psline[linewidth=0.5pt](  -1.0,   0.0)}
\put(   6.5,  10.0){\makebox(0,0)[r]{\small \sf -80 dB}}
\put(   6.5,  22.5){\makebox(0,0)[r]{\small \sf -60 dB}}
\put(   6.5,  35.0){\makebox(0,0)[r]{\small \sf -40 dB}}
\put(   6.5,  47.5){\makebox(0,0)[r]{\small \sf -20 dB}}
\put(   6.5,  60.0){\makebox(0,0)[r]{\small \sf   0 dB}}
\put(  10.0,  67.0){\makebox(0,0){\sf $|H_s(f; \chi,\eta)|$}}
%
\psset{linewidth=1.5pt,linecolor=asred}
%
\psbezier(  63.9,  10.0)(  64.0,  11.2)(  64.0,  12.3)(  64.0,  13.8)
\psbezier(  64.0,  13.8)(  64.0,  15.3)(  64.0,  16.4)(  64.0,  17.6)
\psbezier(  64.0,  17.6)(  64.0,  18.9)(  64.0,  20.1)(  64.1,  21.4)
\psbezier(  64.1,  21.4)(  64.1,  23.0)(  64.2,  24.1)(  64.2,  25.2)
\psbezier(  64.2,  25.2)(  64.3,  26.8)(  64.4,  27.9)(  64.6,  29.0)
\psbezier(  64.6,  29.0)(  64.7,  29.9)(  64.9,  31.5)(  65.3,  32.8)
\psbezier(  65.3,  32.8)(  65.7,  34.2)(  66.3,  35.2)(  67.1,  36.1)
\psbezier(  67.1,  36.1)(  68.0,  37.1)(  69.2,  37.5)(  70.5,  37.5)
\psbezier(  70.5,  37.5)(  71.7,  37.5)(  72.8,  37.3)(  74.2,  36.8)
\psbezier(  74.2,  36.8)(  75.5,  36.3)(  76.5,  35.8)(  77.6,  35.1)
\psbezier(  77.6,  35.1)(  79.0,  34.3)(  80.2,  33.5)(  80.8,  33.0)
\psbezier(  80.8,  33.0)(  82.1,  32.0)(  83.2,  31.1)(  83.7,  30.6)
\psbezier(  83.7,  30.6)(  85.0,  29.5)(  86.0,  28.5)(  86.5,  28.0)
\psbezier(  86.5,  28.0)(  87.6,  26.8)(  88.6,  25.8)(  89.1,  25.2)
\psbezier(  89.1,  25.2)(  90.2,  24.0)(  91.1,  22.9)(  91.6,  22.3)
\psbezier(  91.6,  22.3)(  92.5,  21.3)(  93.2,  20.4)(  94.0,  19.3)
\psbezier(  94.0,  19.3)(  94.8,  18.3)(  95.5,  17.4)(  96.3,  16.3)
\psbezier(  96.3,  16.3)(  97.0,  15.2)(  97.7,  14.3)(  98.5,  13.2)
\psbezier(  98.5,  13.2)(  99.4,  11.7)( 100.0,  10.9)( 100.6,  10.0)
%
\psbezier(  10.0,  60.1)(  11.8,  60.1)(  12.1,  60.1)(  13.9,  60.1)
\psbezier(  13.9,  60.1)(  15.4,  60.1)(  16.5,  60.1)(  17.7,  60.1)
\psbezier(  17.7,  60.1)(  19.0,  60.1)(  20.2,  60.1)(  21.6,  60.0)
\psbezier(  21.6,  60.0)(  22.9,  60.0)(  24.1,  60.0)(  25.4,  59.9)
\psbezier(  25.4,  59.9)(  26.2,  59.8)(  27.6,  59.8)(  29.2,  59.6)
\psbezier(  29.2,  59.6)(  30.0,  59.5)(  31.4,  59.4)(  33.1,  59.1)
\psbezier(  33.1,  59.1)(  33.8,  59.0)(  35.2,  58.7)(  36.8,  58.3)
\psbezier(  36.8,  58.3)(  37.6,  58.2)(  39.0,  57.8)(  40.5,  57.3)
\psbezier(  40.5,  57.3)(  41.3,  57.0)(  42.6,  56.6)(  44.1,  55.9)
\psbezier(  44.1,  55.9)(  44.8,  55.6)(  46.1,  55.0)(  47.6,  54.2)
\psbezier(  47.6,  54.2)(  48.2,  53.8)(  49.5,  53.0)(  50.8,  52.1)
\psbezier(  50.8,  52.1)(  51.4,  51.6)(  52.6,  50.8)(  53.8,  49.6)
\psbezier(  53.8,  49.6)(  54.4,  49.1)(  55.4,  48.1)(  56.5,  46.9)
\psbezier(  56.5,  46.9)(  57.0,  46.3)(  57.9,  45.2)(  58.8,  43.8)
\psbezier(  58.8,  43.8)(  59.2,  43.1)(  59.9,  41.9)(  60.6,  40.4)
\psbezier(  60.6,  40.4)(  61.3,  38.9)(  61.8,  37.5)(  62.0,  36.8)
\psbezier(  62.0,  36.8)(  62.4,  35.2)(  62.7,  33.8)(  62.9,  33.1)
\psbezier(  62.9,  33.1)(  63.1,  31.4)(  63.3,  30.0)(  63.4,  29.2)
\psbezier(  63.4,  29.2)(  63.5,  27.9)(  63.6,  26.7)(  63.6,  25.4)
\psbezier(  63.6,  25.4)(  63.7,  24.1)(  63.8,  22.9)(  63.8,  21.6)
\psbezier(  63.8,  21.6)(  63.8,  20.2)(  63.8,  19.0)(  63.9,  17.7)
\psbezier(  63.9,  17.7)(  63.9,  16.5)(  63.9,  15.4)(  63.9,  13.9)
\psbezier(  63.9,  13.9)(  63.9,  12.3)(  63.9,  11.2)(  63.9,  10.0)
%
\psset{linecolor=asorange}
%
\psbezier(  65.7,  10.0)(  65.7,  11.4)(  65.7,  12.6)(  65.7,  14.0)
\psbezier(  65.7,  14.0)(  65.8,  15.6)(  65.8,  16.7)(  65.8,  18.0)
\psbezier(  65.8,  18.0)(  65.9,  19.5)(  65.9,  20.7)(  66.0,  21.9)
\psbezier(  66.0,  21.9)(  66.1,  22.8)(  66.2,  24.5)(  66.4,  25.9)
\psbezier(  66.4,  25.9)(  66.6,  26.8)(  66.9,  28.4)(  67.5,  29.7)
\psbezier(  67.5,  29.7)(  68.1,  30.8)(  69.0,  31.8)(  70.6,  31.9)
\psbezier(  70.6,  31.9)(  72.1,  32.0)(  73.6,  31.3)(  74.4,  30.9)
\psbezier(  74.4,  30.9)(  75.6,  30.2)(  76.6,  29.5)(  77.7,  28.6)
\psbezier(  77.7,  28.6)(  79.0,  27.5)(  80.0,  26.5)(  80.6,  25.9)
\psbezier(  80.6,  25.9)(  81.8,  24.7)(  82.8,  23.6)(  83.3,  23.0)
\psbezier(  83.3,  23.0)(  84.4,  21.7)(  85.3,  20.5)(  85.8,  19.9)
\psbezier(  85.8,  19.9)(  86.8,  18.5)(  87.7,  17.3)(  88.1,  16.7)
\psbezier(  88.1,  16.7)(  89.1,  15.3)(  89.9,  14.0)(  90.4,  13.4)
\psbezier(  90.4,  13.4)(  91.6,  11.6)(  91.9,  10.9)(  92.5,  10.0)
%
\psbezier(  10.0,  60.0)(  11.8,  60.0)(  12.1,  60.0)(  13.9,  60.0)
\psbezier(  13.9,  60.0)(  15.4,  60.0)(  16.5,  60.0)(  17.7,  60.0)
\psbezier(  17.7,  60.0)(  19.3,  60.0)(  20.4,  60.0)(  21.6,  60.0)
\psbezier(  21.6,  60.0)(  22.9,  60.0)(  24.1,  59.9)(  25.5,  59.9)
\psbezier(  25.5,  59.9)(  26.2,  59.8)(  27.7,  59.8)(  29.3,  59.6)
\psbezier(  29.3,  59.6)(  30.1,  59.5)(  31.5,  59.4)(  33.2,  59.1)
\psbezier(  33.2,  59.1)(  33.9,  59.0)(  35.3,  58.8)(  36.9,  58.4)
\psbezier(  36.9,  58.4)(  37.7,  58.2)(  39.1,  57.8)(  40.6,  57.3)
\psbezier(  40.6,  57.3)(  41.4,  57.0)(  42.7,  56.5)(  44.2,  55.8)
\psbezier(  44.2,  55.8)(  45.4,  55.3)(  46.5,  54.7)(  47.6,  54.0)
\psbezier(  47.6,  54.0)(  49.1,  53.1)(  50.2,  52.3)(  50.8,  51.8)
\psbezier(  50.8,  51.8)(  52.1,  50.8)(  53.2,  49.9)(  53.8,  49.3)
\psbezier(  53.8,  49.3)(  54.3,  48.8)(  55.4,  47.8)(  56.4,  46.5)
\psbezier(  56.4,  46.5)(  56.9,  46.0)(  57.9,  44.9)(  58.8,  43.5)
\psbezier(  58.8,  43.5)(  59.3,  42.9)(  60.1,  41.7)(  60.9,  40.2)
\psbezier(  60.9,  40.2)(  61.2,  39.5)(  61.9,  38.3)(  62.5,  36.7)
\psbezier(  62.5,  36.7)(  63.1,  35.2)(  63.5,  33.8)(  63.7,  33.1)
\psbezier(  63.7,  33.1)(  64.2,  31.4)(  64.4,  30.0)(  64.6,  29.3)
\psbezier(  64.6,  29.3)(  64.9,  27.6)(  65.0,  26.2)(  65.1,  25.4)
\psbezier(  65.1,  25.4)(  65.2,  24.1)(  65.3,  22.9)(  65.4,  21.6)
\psbezier(  65.4,  21.6)(  65.4,  20.2)(  65.5,  19.1)(  65.5,  17.7)
\psbezier(  65.5,  17.7)(  65.5,  16.4)(  65.6,  15.2)(  65.6,  13.9)
\psbezier(  65.6,  13.9)(  65.6,  12.1)(  65.6,  11.1)(  65.6,  10.0)
%
\psset{linecolor=asgreen}
%
\psbezier(  68.5,  10.0)(  68.5,  10.8)(  68.6,  12.2)(  68.6,  13.8)
\psbezier(  68.6,  13.8)(  68.7,  15.3)(  68.8,  16.4)(  68.9,  17.6)
\psbezier(  68.9,  17.6)(  69.0,  18.4)(  69.1,  20.0)(  69.5,  21.3)
\psbezier(  69.5,  21.3)(  69.7,  22.1)(  70.1,  23.8)(  71.3,  24.6)
\psbezier(  71.3,  24.6)(  72.3,  25.2)(  73.5,  25.0)(  74.8,  24.3)
\psbezier(  74.8,  24.3)(  76.1,  23.6)(  77.3,  22.6)(  77.9,  22.0)
\psbezier(  77.9,  22.0)(  78.8,  21.1)(  79.6,  20.2)(  80.5,  19.2)
\psbezier(  80.5,  19.2)(  81.5,  18.0)(  82.4,  16.9)(  82.8,  16.3)
\psbezier(  82.8,  16.3)(  83.8,  15.0)(  84.6,  13.8)(  85.0,  13.2)
\psbezier(  85.0,  13.2)(  85.9,  11.9)(  86.4,  11.0)(  87.1,  10.0)
%
\psbezier(  10.0,  60.0)(  11.8,  60.0)(  12.1,  60.0)(  13.9,  60.0)
\psbezier(  13.9,  60.0)(  15.5,  60.0)(  16.6,  60.0)(  17.8,  60.0)
\psbezier(  17.8,  60.0)(  19.3,  60.0)(  20.5,  60.0)(  21.7,  60.0)
\psbezier(  21.7,  60.0)(  23.0,  59.9)(  24.2,  59.9)(  25.6,  59.9)
\psbezier(  25.6,  59.9)(  26.9,  59.8)(  28.1,  59.7)(  29.5,  59.6)
\psbezier(  29.5,  59.6)(  30.2,  59.5)(  31.7,  59.4)(  33.3,  59.1)
\psbezier(  33.3,  59.1)(  34.1,  59.0)(  35.5,  58.8)(  37.2,  58.4)
\psbezier(  37.2,  58.4)(  37.9,  58.2)(  39.3,  57.8)(  40.9,  57.2)
\psbezier(  40.9,  57.2)(  42.2,  56.8)(  43.3,  56.3)(  44.5,  55.7)
\psbezier(  44.5,  55.7)(  46.0,  55.0)(  47.2,  54.2)(  47.9,  53.8)
\psbezier(  47.9,  53.8)(  49.3,  52.9)(  50.4,  52.0)(  51.0,  51.5)
\psbezier(  51.0,  51.5)(  52.4,  50.5)(  53.4,  49.5)(  54.0,  49.0)
\psbezier(  54.0,  49.0)(  55.2,  47.8)(  56.2,  46.8)(  56.7,  46.2)
\psbezier(  56.7,  46.2)(  57.8,  44.9)(  58.7,  43.8)(  59.1,  43.1)
\psbezier(  59.1,  43.1)(  59.6,  42.5)(  60.4,  41.3)(  61.3,  39.9)
\psbezier(  61.3,  39.9)(  61.7,  39.3)(  62.5,  38.0)(  63.2,  36.5)
\psbezier(  63.2,  36.5)(  63.6,  35.8)(  64.2,  34.5)(  64.8,  33.0)
\psbezier(  64.8,  33.0)(  65.3,  31.7)(  65.7,  30.6)(  66.1,  29.3)
\psbezier(  66.1,  29.3)(  66.6,  27.7)(  66.9,  26.3)(  67.0,  25.5)
\psbezier(  67.0,  25.5)(  67.4,  23.9)(  67.6,  22.4)(  67.6,  21.7)
\psbezier(  67.6,  21.7)(  67.9,  20.0)(  68.0,  18.6)(  68.0,  17.8)
\psbezier(  68.0,  17.8)(  68.1,  16.4)(  68.2,  15.3)(  68.2,  13.9)
\psbezier(  68.2,  13.9)(  68.2,  13.2)(  68.3,  10.1)(  68.3,  10.0)
%
\psset{linecolor=ascyan}
%
\psbezier(  72.0,  10.0)(  72.3,  11.7)(  72.0,  10.9)(  72.6,  13.8)
\psbezier(  72.6,  13.8)(  72.8,  14.8)(  73.3,  16.6)(  74.5,  17.1)
\psbezier(  74.5,  17.1)(  75.7,  17.6)(  77.3,  16.5)(  78.0,  15.9)
\psbezier(  78.0,  15.9)(  79.1,  15.0)(  80.1,  13.7)(  80.7,  13.1)
\psbezier(  80.7,  13.1)(  81.7,  11.8)(  82.6,  10.6)(  83.0,  10.0)
%
\psbezier(  10.0,  60.0)(  11.8,  60.0)(  12.1,  60.0)(  13.9,  60.0)
\psbezier(  13.9,  60.0)(  15.5,  60.0)(  16.6,  60.0)(  17.9,  60.0)
\psbezier(  17.9,  60.0)(  19.4,  60.0)(  20.6,  60.0)(  21.8,  60.0)
\psbezier(  21.8,  60.0)(  23.2,  59.9)(  24.4,  59.9)(  25.7,  59.8)
\psbezier(  25.7,  59.8)(  27.1,  59.8)(  28.3,  59.7)(  29.7,  59.6)
\psbezier(  29.7,  59.6)(  30.4,  59.5)(  31.9,  59.4)(  33.6,  59.1)
\psbezier(  33.6,  59.1)(  34.3,  59.0)(  35.8,  58.7)(  37.4,  58.3)
\psbezier(  37.4,  58.3)(  38.2,  58.1)(  39.6,  57.7)(  41.2,  57.1)
\psbezier(  41.2,  57.1)(  42.4,  56.7)(  43.5,  56.2)(  44.8,  55.6)
\psbezier(  44.8,  55.6)(  46.3,  54.8)(  47.5,  54.0)(  48.2,  53.6)
\psbezier(  48.2,  53.6)(  49.6,  52.6)(  50.7,  51.8)(  51.3,  51.3)
\psbezier(  51.3,  51.3)(  52.7,  50.2)(  53.7,  49.2)(  54.3,  48.7)
\psbezier(  54.3,  48.7)(  55.5,  47.5)(  56.5,  46.4)(  57.0,  45.8)
\psbezier(  57.0,  45.8)(  58.1,  44.5)(  59.0,  43.4)(  59.5,  42.8)
\psbezier(  59.5,  42.8)(  60.5,  41.4)(  61.3,  40.2)(  61.8,  39.6)
\psbezier(  61.8,  39.6)(  62.5,  38.4)(  63.1,  37.4)(  63.8,  36.2)
\psbezier(  63.8,  36.2)(  64.5,  35.0)(  65.1,  34.0)(  65.7,  32.7)
\psbezier(  65.7,  32.7)(  66.0,  32.0)(  66.6,  30.7)(  67.3,  29.2)
\psbezier(  67.3,  29.2)(  67.6,  28.4)(  68.1,  27.1)(  68.6,  25.5)
\psbezier(  68.6,  25.5)(  69.1,  24.2)(  69.4,  23.0)(  69.7,  21.7)
\psbezier(  69.7,  21.7)(  70.1,  20.0)(  70.4,  18.6)(  70.5,  17.8)
\psbezier(  70.5,  17.8)(  70.8,  16.2)(  70.9,  14.7)(  71.0,  13.9)
\psbezier(  71.0,  13.9)(  71.3,  10.9)(  71.2,  11.8)(  71.3,  10.0)
%
\psset{linecolor=asblue}
%
\psbezier(  10.0,  60.0)(  11.8,  60.0)(  12.1,  60.0)(  13.9,  60.0)
\psbezier(  13.9,  60.0)(  15.4,  60.0)(  16.6,  60.0)(  17.8,  60.0)
\psbezier(  17.8,  60.0)(  19.3,  60.0)(  20.4,  60.0)(  21.6,  59.9)
\psbezier(  21.6,  59.9)(  23.0,  59.9)(  24.2,  59.9)(  25.5,  59.8)
\psbezier(  25.5,  59.8)(  26.9,  59.8)(  28.0,  59.7)(  29.4,  59.6)
\psbezier(  29.4,  59.6)(  30.1,  59.5)(  31.6,  59.4)(  33.2,  59.2)
\psbezier(  33.2,  59.2)(  34.0,  59.1)(  35.4,  58.8)(  37.0,  58.4)
\psbezier(  37.0,  58.4)(  37.8,  58.2)(  39.2,  57.9)(  40.7,  57.3)
\psbezier(  40.7,  57.3)(  42.0,  56.8)(  43.1,  56.4)(  44.3,  55.8)
\psbezier(  44.3,  55.8)(  45.8,  55.0)(  47.0,  54.3)(  47.7,  53.9)
\psbezier(  47.7,  53.9)(  49.1,  53.0)(  50.2,  52.1)(  50.8,  51.6)
\psbezier(  50.8,  51.6)(  52.1,  50.6)(  53.2,  49.6)(  53.8,  49.1)
\psbezier(  53.8,  49.1)(  55.0,  48.0)(  56.0,  46.9)(  56.5,  46.4)
\psbezier(  56.5,  46.4)(  57.7,  45.1)(  58.6,  44.1)(  59.1,  43.5)
\psbezier(  59.1,  43.5)(  60.1,  42.2)(  61.0,  41.0)(  61.5,  40.4)
\psbezier(  61.5,  40.4)(  62.5,  39.1)(  63.3,  37.9)(  63.7,  37.3)
\psbezier(  63.7,  37.3)(  64.7,  35.9)(  65.5,  34.7)(  65.9,  34.0)
\psbezier(  65.9,  34.0)(  66.6,  32.9)(  67.2,  31.9)(  67.9,  30.7)
\psbezier(  67.9,  30.7)(  68.6,  29.6)(  69.2,  28.6)(  69.8,  27.4)
\psbezier(  69.8,  27.4)(  70.5,  26.2)(  71.1,  25.2)(  71.7,  24.0)
\psbezier(  71.7,  24.0)(  72.3,  22.8)(  72.9,  21.7)(  73.5,  20.5)
\psbezier(  73.5,  20.5)(  74.1,  19.3)(  74.6,  18.3)(  75.2,  17.0)
\psbezier(  75.2,  17.0)(  75.8,  15.8)(  76.3,  14.8)(  76.8,  13.5)
\psbezier(  76.8,  13.5)(  77.7,  11.6)(  78.0,  11.0)(  78.4,  10.0)
%
\put(85,36){
\psline[linecolor=asblue](2,26)(8,26)
\put(10,26){\makebox(0,0)[l]{\small \sf $\chi = 0.4, \eta = 0$}}
\psline[linecolor=ascyan](2,21)(8,21)
\put(10,21){\makebox(0,0)[l]{\small \sf $\chi = 0.4, \eta = 0.3$}}
\psline[linecolor=asgreen](2,16)(8,16)
\put(10,16){\makebox(0,0)[l]{\small \sf $\chi = 0.4, \eta = 0.4$}}
\psline[linecolor=asorange](2,11)(8,11)
\put(10,11){\makebox(0,0)[l]{\small \sf $\chi = 0.4, \eta = 0.55$}}
\psline[linecolor=asred](2,6)(8,6)
\put(10,6){\makebox(0,0)[l]{\small \sf $\chi = 0.4, \eta = 0.75$}}
}
%
\end{pspicture}


==> fg_fr_comp_1.tex <==
\begin{pspicture}(120,75)
%
\psset{linewidth=1pt}
%
\psline{->}(  10.0,  10.0)( 114.0,  10.0)
\multiput(  10.0,  10.0)(  16.667,   0.000){ 7}{\psline(   0.0,  -2.0)}
\multiput(  10.0,  10.0)(   3.333,   0.000){31}{\psline[linewidth=0.5pt](   0.0,  -1.0)}
\put(  10.0,   6.5){\makebox(0,0)[t]{\small \sf 0.00}}
\put(  26.7,   6.5){\makebox(0,0)[t]{\small \sf 0.25}}
\put(  43.3,   6.5){\makebox(0,0)[t]{\small \sf 0.50}}
\put(  60.0,   6.5){\makebox(0,0)[t]{\small \sf 0.75}}
\put(  76.7,   6.5){\makebox(0,0)[t]{\small \sf 1.00}}
\put(  93.3,   6.5){\makebox(0,0)[t]{\small \sf 1.25}}
\put( 110.0,   6.5){\makebox(0,0)[t]{\small \sf 1.50}}
\put( 117.0,  10.0){\makebox(0,0)[l]{\sf $f$}}
%
\psline{->}(  10.0,  10.0)(  10.0,  64.0)
\multiput(  10.0,  10.0)(   0.000,  12.500){ 5}{\psline(  -2.0,   0.0)}
\multiput(  10.0,  10.0)(   0.000,   3.125){17}{\psline[linewidth=0.5pt](  -1.0,   0.0)}
\put(   6.5,  10.0){\makebox(0,0)[r]{\small \sf -80 dB}}
\put(   6.5,  22.5){\makebox(0,0)[r]{\small \sf -60 dB}}
\put(   6.5,  35.0){\makebox(0,0)[r]{\small \sf -40 dB}}
\put(   6.5,  47.5){\makebox(0,0)[r]{\small \sf -20 dB}}
\put(   6.5,  60.0){\makebox(0,0)[r]{\small \sf   0 dB}}
\put(  10.0,  67.0){\makebox(0,0){\sf $|H(f)|$}}
%
\psset{linewidth=1.75pt,linecolor=asorange}
%
\psbezier(  65.5,  10.0)(  65.5,  11.9)(  65.5,  12.8)(  65.5,  15.0)
\psbezier(  65.5,  15.0)(  65.4,  16.7)(  65.4,  18.2)(  65.4,  20.0)
\psbezier(  65.4,  20.0)(  65.3,  21.9)(  65.3,  23.4)(  65.2,  24.9)
\psbezier(  65.2,  24.9)(  65.1,  26.7)(  65.0,  28.2)(  64.8,  29.9)
\psbezier(  64.8,  29.9)(  64.6,  30.9)(  64.4,  32.7)(  63.9,  34.8)
\psbezier(  63.9,  34.8)(  63.6,  35.7)(  63.1,  37.5)(  62.2,  39.5)
\psbezier(  62.2,  39.5)(  61.4,  41.4)(  60.4,  43.0)(  59.8,  43.8)
\psbezier(  59.8,  43.8)(  58.8,  45.2)(  57.9,  46.4)(  56.7,  47.6)
\psbezier(  56.7,  47.6)(  55.2,  49.2)(  53.7,  50.3)(  52.9,  50.9)
\psbezier(  52.9,  50.9)(  51.2,  52.2)(  49.7,  53.2)(  48.8,  53.7)
\psbezier(  48.8,  53.7)(  46.9,  54.7)(  45.2,  55.5)(  44.3,  55.8)
\psbezier(  44.3,  55.8)(  42.3,  56.7)(  40.6,  57.2)(  39.6,  57.5)
\psbezier(  39.6,  57.5)(  37.6,  58.1)(  35.8,  58.5)(  34.8,  58.7)
\psbezier(  34.8,  58.7)(  32.7,  59.1)(  30.9,  59.3)(  29.9,  59.4)
\psbezier(  29.9,  59.4)(  27.8,  59.7)(  25.9,  59.8)(  24.9,  59.8)
\psbezier(  24.9,  59.8)(  23.2,  59.9)(  21.7,  60.0)(  20.0,  60.0)
\psbezier(  20.0,  60.0)(  18.4,  60.0)(  17.0,  60.0)(  15.0,  60.0)
\psbezier(  15.0,  60.0)(  13.4,  60.1)(  12.0,  60.1)(  10.0,  60.1)
%
\psbezier(  70.7,  35.5)(  69.4,  35.5)(  68.2,  34.7)(  67.3,  32.8)
\psbezier(  67.3,  32.8)(  66.6,  31.3)(  66.3,  29.4)(  66.2,  28.4)
\psbezier(  66.2,  28.4)(  66.0,  26.7)(  65.8,  24.8)(  65.8,  23.8)
\psbezier(  65.8,  23.8)(  65.7,  22.4)(  65.7,  21.0)(  65.6,  19.2)
\psbezier(  65.6,  19.2)(  65.6,  17.8)(  65.6,  16.4)(  65.6,  14.6)
\psbezier(  65.6,  14.6)(  65.5,  12.9)(  65.6,  11.0)(  65.5,  10.0)
%
\psbezier(  79.9,  10.0)(  79.9,  11.0)(  79.9,  12.8)(  79.8,  14.9)
\psbezier(  79.8,  14.9)(  79.7,  16.8)(  79.6,  18.2)(  79.5,  19.7)
\psbezier(  79.5,  19.7)(  79.4,  21.4)(  79.2,  22.9)(  78.9,  24.5)
\psbezier(  78.9,  24.5)(  78.5,  26.2)(  78.2,  27.6)(  77.5,  29.2)
\psbezier(  77.5,  29.2)(  77.1,  30.1)(  76.4,  31.7)(  74.9,  33.3)
\psbezier(  74.9,  33.3)(  74.3,  34.0)(  72.6,  35.5)(  70.7,  35.5)
%
\psbezier(  95.6,  10.0)(  95.4,  12.1)(  95.6,  11.0)(  95.3,  14.7)
\psbezier(  95.3,  14.7)(  95.2,  16.3)(  95.0,  17.7)(  94.7,  19.3)
\psbezier(  94.7,  19.3)(  94.4,  20.9)(  94.1,  22.3)(  93.5,  23.8)
\psbezier(  93.5,  23.8)(  93.1,  24.6)(  92.4,  26.3)(  91.0,  27.8)
\psbezier(  91.0,  27.8)(  90.4,  28.4)(  89.1,  29.7)(  87.1,  30.0)
\psbezier(  87.1,  30.0)(  85.6,  30.2)(  84.1,  29.7)(  83.0,  28.2)
\psbezier(  83.0,  28.2)(  81.9,  26.9)(  81.4,  24.9)(  81.1,  24.0)
\psbezier(  81.1,  24.0)(  80.8,  22.5)(  80.6,  21.2)(  80.5,  19.3)
\psbezier(  80.5,  19.3)(  80.3,  17.7)(  80.2,  15.7)(  80.2,  14.7)
\psbezier(  80.2,  14.7)(  80.1,  13.8)(  80.1,  10.1)(  80.1,  10.0)
%
\psbezier( 110.0,  19.2)( 109.4,  20.9)( 108.8,  22.2)( 107.6,  23.6)
\psbezier( 107.6,  23.6)( 107.0,  24.3)( 105.6,  25.8)( 103.5,  26.1)
\psbezier( 103.5,  26.1)( 101.5,  26.3)( 100.0,  25.5)(  99.1,  24.3)
\psbezier(  99.1,  24.3)(  97.9,  23.0)(  97.3,  20.9)(  97.0,  19.9)
\psbezier(  97.0,  19.9)(  96.6,  18.1)(  96.3,  16.0)(  96.2,  15.0)
\psbezier(  96.2,  15.0)(  96.0,  12.8)(  96.0,  11.0)(  95.9,  10.0)
%
\psset{linecolor=asgreen}
%
\psbezier(  65.7,  10.0)(  65.7,  11.1)(  65.7,  13.2)(  65.6,  15.0)
\psbezier(  65.6,  15.0)(  65.6,  16.9)(  65.6,  18.4)(  65.5,  19.9)
\psbezier(  65.5,  19.9)(  65.5,  21.6)(  65.4,  23.1)(  65.3,  24.9)
\psbezier(  65.3,  24.9)(  65.2,  26.6)(  65.0,  28.1)(  64.7,  29.8)
\psbezier(  64.7,  29.8)(  64.6,  30.8)(  64.3,  32.6)(  63.7,  34.6)
\psbezier(  63.7,  34.6)(  63.2,  36.3)(  62.6,  37.7)(  61.9,  39.2)
\psbezier(  61.9,  39.2)(  60.9,  41.2)(  59.9,  42.7)(  59.4,  43.5)
\psbezier(  59.4,  43.5)(  58.4,  44.9)(  57.4,  46.1)(  56.2,  47.3)
\psbezier(  56.2,  47.3)(  55.0,  48.6)(  53.9,  49.6)(  52.6,  50.7)
\psbezier(  52.6,  50.7)(  50.9,  52.1)(  49.4,  53.1)(  48.6,  53.6)
\psbezier(  48.6,  53.6)(  47.1,  54.5)(  45.7,  55.2)(  44.2,  55.9)
\psbezier(  44.2,  55.9)(  42.2,  56.7)(  40.5,  57.3)(  39.5,  57.6)
\psbezier(  39.5,  57.6)(  37.5,  58.2)(  35.7,  58.6)(  34.7,  58.8)
\psbezier(  34.7,  58.8)(  32.6,  59.2)(  30.8,  59.4)(  29.8,  59.5)
\psbezier(  29.8,  59.5)(  28.1,  59.7)(  26.6,  59.8)(  24.9,  59.9)
\psbezier(  24.9,  59.9)(  23.1,  60.0)(  21.6,  60.0)(  19.9,  60.0)
\psbezier(  19.9,  60.0)(  18.4,  60.0)(  16.9,  60.1)(  15.0,  60.1)
\psbezier(  15.0,  60.1)(  12.6,  60.1)(  12.3,  60.1)(  10.0,  60.1)
%
\psbezier(  96.6,  10.0)(  95.4,  11.8)(  96.0,  10.9)(  93.9,  14.0)
\psbezier(  93.9,  14.0)(  93.1,  15.1)(  92.5,  16.1)(  91.1,  17.8)
\psbezier(  91.1,  17.8)(  89.8,  19.6)(  89.1,  20.5)(  88.2,  21.6)
\psbezier(  88.2,  21.6)(  87.5,  22.4)(  86.2,  23.9)(  85.0,  25.2)
\psbezier(  85.0,  25.2)(  84.4,  25.8)(  83.2,  27.1)(  81.6,  28.5)
\psbezier(  81.6,  28.5)(  80.4,  29.6)(  79.3,  30.5)(  77.9,  31.4)
\psbezier(  77.9,  31.4)(  77.0,  32.0)(  75.3,  33.1)(  73.6,  33.6)
\psbezier(  73.6,  33.6)(  71.8,  34.1)(  70.3,  34.0)(  69.1,  33.1)
\psbezier(  69.1,  33.1)(  67.7,  32.1)(  67.1,  30.0)(  66.8,  29.0)
\psbezier(  66.8,  29.0)(  66.4,  27.3)(  66.2,  25.3)(  66.1,  24.3)
\psbezier(  66.1,  24.3)(  66.0,  22.6)(  65.9,  20.6)(  65.9,  19.5)
\psbezier(  65.9,  19.5)(  65.8,  18.1)(  65.8,  16.7)(  65.8,  14.8)
\psbezier(  65.8,  14.8)(  65.8,  12.6)(  65.8,  11.4)(  65.7,  10.0)
%
\psset{linecolor=ascyan}
%
\psbezier(  74.1,  10.0)(  73.7,  12.2)(  74.0,  11.0)(  73.2,  14.7)
\psbezier(  73.2,  14.7)(  72.8,  16.6)(  72.4,  18.0)(  72.0,  19.4)
\psbezier(  72.0,  19.4)(  71.5,  21.3)(  71.1,  22.6)(  70.6,  24.0)
\psbezier(  70.6,  24.0)(  70.3,  25.0)(  69.7,  26.6)(  68.9,  28.6)
\psbezier(  68.9,  28.6)(  68.2,  30.1)(  67.6,  31.4)(  66.9,  32.9)
\psbezier(  66.9,  32.9)(  66.1,  34.4)(  65.4,  35.7)(  64.5,  37.2)
\psbezier(  64.5,  37.2)(  63.7,  38.6)(  62.9,  39.8)(  61.9,  41.2)
\psbezier(  61.9,  41.2)(  61.3,  42.0)(  60.2,  43.4)(  58.9,  45.0)
\psbezier(  58.9,  45.0)(  57.7,  46.2)(  56.7,  47.3)(  55.5,  48.4)
\psbezier(  55.5,  48.4)(  54.8,  49.1)(  53.4,  50.3)(  51.8,  51.5)
\psbezier(  51.8,  51.5)(  51.0,  52.1)(  49.5,  53.1)(  47.7,  54.1)
\psbezier(  47.7,  54.1)(  46.2,  54.9)(  44.9,  55.6)(  43.4,  56.2)
\psbezier(  43.4,  56.2)(  41.4,  57.0)(  39.7,  57.5)(  38.8,  57.8)
\psbezier(  38.8,  57.8)(  36.8,  58.4)(  35.0,  58.7)(  34.1,  58.9)
\psbezier(  34.1,  58.9)(  32.0,  59.2)(  30.3,  59.4)(  29.3,  59.5)
\psbezier(  29.3,  59.5)(  27.6,  59.7)(  26.2,  59.8)(  24.5,  59.8)
\psbezier(  24.5,  59.8)(  23.0,  59.9)(  21.6,  59.9)(  19.7,  60.0)
\psbezier(  19.7,  60.0)(  18.2,  60.0)(  16.8,  60.0)(  14.8,  60.0)
\psbezier(  14.8,  60.0)(  12.6,  60.0)(  12.2,  60.0)(  10.0,  60.0)
%
\psset{linecolor=asblue}
%
\psbezier(  75.0,  10.0)(  74.5,  12.1)(  74.9,  11.1)(  74.0,  14.7)
\psbezier(  74.0,  14.7)(  73.6,  16.2)(  73.3,  17.5)(  72.7,  19.4)
\psbezier(  72.7,  19.4)(  72.4,  20.3)(  71.8,  22.0)(  71.0,  23.9)
\psbezier(  71.0,  23.9)(  70.2,  26.0)(  69.6,  27.1)(  69.0,  28.3)
\psbezier(  69.0,  28.3)(  68.6,  29.3)(  67.7,  31.1)(  66.8,  32.6)
\psbezier(  66.8,  32.6)(  65.8,  34.4)(  64.8,  36.0)(  64.3,  36.8)
\psbezier(  64.3,  36.8)(  63.4,  38.2)(  62.6,  39.4)(  61.6,  40.7)
\psbezier(  61.6,  40.7)(  60.6,  42.1)(  59.6,  43.2)(  58.5,  44.5)
\psbezier(  58.5,  44.5)(  57.9,  45.2)(  56.7,  46.6)(  55.2,  48.0)
\psbezier(  55.2,  48.0)(  54.5,  48.7)(  53.2,  49.9)(  51.6,  51.2)
\psbezier(  51.6,  51.2)(  50.8,  51.8)(  49.4,  52.9)(  47.6,  54.0)
\psbezier(  47.6,  54.0)(  46.2,  54.8)(  44.9,  55.5)(  43.4,  56.2)
\psbezier(  43.4,  56.2)(  41.5,  57.1)(  39.7,  57.6)(  38.8,  57.9)
\psbezier(  38.8,  57.9)(  36.8,  58.5)(  35.1,  58.8)(  34.1,  59.0)
\psbezier(  34.1,  59.0)(  32.1,  59.3)(  30.3,  59.5)(  29.3,  59.6)
\psbezier(  29.3,  59.6)(  27.6,  59.7)(  26.2,  59.8)(  24.5,  59.9)
\psbezier(  24.5,  59.9)(  23.0,  59.9)(  21.6,  59.9)(  19.7,  60.0)
\psbezier(  19.7,  60.0)(  18.2,  60.0)(  16.8,  60.0)(  14.8,  60.0)
\psbezier(  14.8,  60.0)(  12.6,  60.0)(  12.3,  60.0)(  10.0,  60.0)
%
\put(85,36){
\psline[linecolor=asblue](2,21)(8,21)
\put(10,21){\makebox(0,0)[l]{\small \sf $\chi = 0.411, \eta = 0.23$}}
\psline[linecolor=ascyan](2,16)(8,16)
\put(10,16){\makebox(0,0)[l]{\small \sf Blackman-Harris, $N = 6$}}
\psline[linecolor=asgreen](2,11)(8,11)
\put(10,11){\makebox(0,0)[l]{\small \sf $\chi = 0.414, \eta = 0.61$}}
\psline[linecolor=asorange](2,6)(8,6)
\put(10,6){\makebox(0,0)[l]{\small \sf Lanczos, $M = 2$}}
}
%
\end{pspicture}


==> fg_fr_comp_2.tex <==
\begin{pspicture}(120,75)
%
\psset{linewidth=1pt}
%
\psline{->}(  10.0,  10.0)( 114.0,  10.0)
\multiput(  10.0,  10.0)(  16.667,   0.000){ 7}{\psline(   0.0,  -2.0)}
\multiput(  10.0,  10.0)(   3.333,   0.000){31}{\psline[linewidth=0.5pt](   0.0,  -1.0)}
\put(  10.0,   6.5){\makebox(0,0)[t]{\small \sf 0.00}}
\put(  26.7,   6.5){\makebox(0,0)[t]{\small \sf 0.25}}
\put(  43.3,   6.5){\makebox(0,0)[t]{\small \sf 0.50}}
\put(  60.0,   6.5){\makebox(0,0)[t]{\small \sf 0.75}}
\put(  76.7,   6.5){\makebox(0,0)[t]{\small \sf 1.00}}
\put(  93.3,   6.5){\makebox(0,0)[t]{\small \sf 1.25}}
\put( 110.0,   6.5){\makebox(0,0)[t]{\small \sf 1.50}}
\put( 117.0,  10.0){\makebox(0,0)[l]{\sf $f$}}
%
\psline{->}(  10.0,  10.0)(  10.0,  64.0)
\multiput(  10.0,  10.0)(   0.000,  12.500){ 5}{\psline(  -2.0,   0.0)}
\multiput(  10.0,  10.0)(   0.000,   3.125){17}{\psline[linewidth=0.5pt](  -1.0,   0.0)}
\put(   6.5,  10.0){\makebox(0,0)[r]{\small \sf -80 dB}}
\put(   6.5,  22.5){\makebox(0,0)[r]{\small \sf -60 dB}}
\put(   6.5,  35.0){\makebox(0,0)[r]{\small \sf -40 dB}}
\put(   6.5,  47.5){\makebox(0,0)[r]{\small \sf -20 dB}}
\put(   6.5,  60.0){\makebox(0,0)[r]{\small \sf   0 dB}}
\put(  10.0,  67.0){\makebox(0,0){\sf $|H(f)|$}}
%
\psset{linewidth=1.75pt,linecolor=asorange}
%
\psbezier(  54.4,  10.0)(  54.4,  12.3)(  54.4,  12.6)(  54.3,  14.9)
\psbezier(  54.3,  14.9)(  54.3,  16.9)(  54.3,  18.3)(  54.3,  19.8)
\psbezier(  54.3,  19.8)(  54.3,  20.9)(  54.3,  22.9)(  54.2,  24.7)
\psbezier(  54.2,  24.7)(  54.2,  26.4)(  54.1,  27.9)(  54.0,  29.6)
\psbezier(  54.0,  29.6)(  53.9,  31.3)(  53.8,  32.8)(  53.6,  34.5)
\psbezier(  53.6,  34.5)(  53.4,  36.2)(  53.2,  37.7)(  52.8,  39.3)
\psbezier(  52.8,  39.3)(  52.6,  40.3)(  52.2,  42.1)(  51.5,  44.1)
\psbezier(  51.5,  44.1)(  51.2,  45.0)(  50.6,  46.7)(  49.6,  48.5)
\psbezier(  49.6,  48.5)(  49.1,  49.4)(  48.2,  51.0)(  46.9,  52.7)
\psbezier(  46.9,  52.7)(  46.3,  53.4)(  45.1,  54.8)(  43.5,  56.1)
\psbezier(  43.5,  56.1)(  42.1,  57.2)(  40.8,  57.9)(  39.2,  58.6)
\psbezier(  39.2,  58.6)(  37.3,  59.4)(  35.5,  59.7)(  34.5,  59.8)
\psbezier(  34.5,  59.8)(  33.0,  60.0)(  31.6,  60.1)(  29.6,  60.1)
\psbezier(  29.6,  60.1)(  28.1,  60.1)(  26.7,  60.0)(  24.7,  60.0)
\psbezier(  24.7,  60.0)(  23.0,  60.0)(  21.5,  60.0)(  19.8,  60.0)
\psbezier(  19.8,  60.0)(  17.5,  60.0)(  17.2,  60.0)(  14.9,  60.0)
\psbezier(  14.9,  60.0)(  12.6,  60.0)(  12.3,  60.0)(  10.0,  60.0)
%
\psbezier(  57.0,  35.8)(  55.7,  35.9)(  55.2,  32.8)(  55.1,  32.1)
\psbezier(  55.1,  32.1)(  54.8,  30.5)(  54.7,  28.7)(  54.6,  27.7)
\psbezier(  54.6,  27.7)(  54.6,  26.3)(  54.5,  25.0)(  54.5,  23.3)
\psbezier(  54.5,  23.3)(  54.5,  21.9)(  54.4,  20.6)(  54.4,  18.8)
\psbezier(  54.4,  18.8)(  54.4,  17.3)(  54.4,  15.4)(  54.4,  14.4)
\psbezier(  54.4,  14.4)(  54.4,  12.9)(  54.4,  11.6)(  54.4,  10.0)
%
\psbezier(  61.6,  10.0)(  61.6,   9.9)(  61.5,  14.6)(  61.5,  14.5)
\psbezier(  61.5,  14.5)(  61.5,  16.1)(  61.4,  17.4)(  61.4,  19.0)
\psbezier(  61.4,  19.0)(  61.3,  20.6)(  61.3,  21.9)(  61.2,  23.5)
\psbezier(  61.2,  23.5)(  61.0,  25.1)(  60.9,  26.4)(  60.7,  28.0)
\psbezier(  60.7,  28.0)(  60.5,  29.0)(  60.2,  30.8)(  59.6,  32.3)
\psbezier(  59.6,  32.3)(  59.0,  34.1)(  58.0,  35.7)(  57.0,  35.8)
%
\psbezier(  64.9,  30.6)(  63.5,  30.6)(  62.9,  28.4)(  62.6,  27.2)
\psbezier(  62.6,  27.2)(  62.3,  25.7)(  62.1,  23.9)(  62.0,  23.0)
\psbezier(  62.0,  23.0)(  61.9,  21.6)(  61.8,  20.4)(  61.8,  18.6)
\psbezier(  61.8,  18.6)(  61.7,  17.1)(  61.7,  15.8)(  61.7,  14.3)
\psbezier(  61.7,  14.3)(  61.6,  12.5)(  61.6,  10.9)(  61.6,  10.0)
%
\psbezier(  69.4,  10.0)(  69.4,  10.1)(  69.3,  13.6)(  69.3,  14.4)
\psbezier(  69.3,  14.4)(  69.2,  16.1)(  69.2,  17.4)(  69.1,  18.8)
\psbezier(  69.1,  18.8)(  68.9,  20.3)(  68.8,  21.6)(  68.6,  23.1)
\psbezier(  68.6,  23.1)(  68.4,  24.1)(  68.1,  25.9)(  67.5,  27.4)
\psbezier(  67.5,  27.4)(  67.0,  28.9)(  66.0,  30.6)(  64.9,  30.6)
%
\psbezier(  73.0,  27.0)(  71.6,  26.9)(  70.9,  24.7)(  70.6,  23.5)
\psbezier(  70.6,  23.5)(  70.2,  21.9)(  70.0,  20.0)(  69.9,  19.0)
\psbezier(  69.9,  19.0)(  69.8,  17.6)(  69.7,  16.3)(  69.7,  14.5)
\psbezier(  69.7,  14.5)(  69.6,  12.6)(  69.6,  10.9)(  69.5,  10.0)
%
\psbezier(  77.4,  10.0)(  77.4,  10.9)(  77.3,  12.6)(  77.2,  14.6)
\psbezier(  77.2,  14.6)(  77.1,  16.4)(  77.0,  17.7)(  76.8,  19.1)
\psbezier(  76.8,  19.1)(  76.6,  20.1)(  76.3,  22.0)(  75.8,  23.6)
\psbezier(  75.8,  23.6)(  75.3,  24.8)(  74.4,  26.9)(  73.0,  27.0)
%
\psbezier(  81.2,  24.1)(  80.1,  24.1)(  79.3,  22.4)(  79.0,  21.3)
\psbezier(  79.0,  21.3)(  78.5,  20.0)(  78.3,  18.4)(  78.2,  17.6)
\psbezier(  78.2,  17.6)(  78.1,  16.4)(  78.0,  15.3)(  77.9,  13.8)
\psbezier(  77.9,  13.8)(  77.8,  12.2)(  77.7,  10.8)(  77.7,  10.0)
%
\psbezier(  85.5,  10.0)(  85.4,  11.1)(  85.4,  11.8)(  85.2,  13.9)
\psbezier(  85.2,  13.9)(  85.1,  15.2)(  85.0,  16.4)(  84.7,  17.7)
\psbezier(  84.7,  17.7)(  84.6,  18.5)(  84.3,  20.1)(  83.7,  21.4)
\psbezier(  83.7,  21.4)(  83.4,  22.3)(  82.5,  24.1)(  81.2,  24.1)
%
\psbezier(  89.5,  21.7)(  88.2,  21.7)(  87.4,  19.7)(  87.1,  18.5)
\psbezier(  87.1,  18.5)(  86.6,  17.0)(  86.4,  15.2)(  86.3,  14.3)
\psbezier(  86.3,  14.3)(  86.0,  11.5)(  86.1,  11.5)(  86.0,  10.0)
%
\psbezier(  93.6,  10.0)(  93.4,  12.0)(  93.6,  11.0)(  93.2,  14.3)
\psbezier(  93.2,  14.3)(  93.0,  15.3)(  92.7,  17.1)(  92.2,  18.6)
\psbezier(  92.2,  18.6)(  91.8,  19.8)(  90.8,  21.8)(  89.5,  21.7)
%
\psbezier(  97.8,  19.7)(  96.6,  19.7)(  95.8,  18.0)(  95.5,  17.2)
\psbezier(  95.5,  17.2)(  95.1,  15.9)(  94.8,  14.4)(  94.7,  13.6)
\psbezier(  94.7,  13.6)(  94.3,  10.8)(  94.5,  11.6)(  94.3,  10.0)
%
\psbezier( 101.7,  10.0)( 101.6,  10.7)( 101.5,  12.1)( 101.2,  13.6)
\psbezier( 101.2,  13.6)( 101.1,  14.4)( 100.7,  15.9)( 100.2,  17.2)
\psbezier( 100.2,  17.2)(  99.8,  18.2)(  98.9,  19.7)(  97.8,  19.7)
%
\psbezier( 106.1,  18.0)( 104.7,  17.9)( 103.9,  15.8)( 103.5,  14.5)
\psbezier( 103.5,  14.5)( 103.1,  12.7)( 102.9,  11.4)( 102.8,  10.0)
%
\psbezier( 109.8,  10.0)( 109.7,  10.9)( 109.5,  12.6)( 108.8,  14.5)
\psbezier( 108.8,  14.5)( 108.4,  15.8)( 107.5,  18.0)( 106.1,  18.0)
%
\psset{linecolor=asgreen}
%
\psbezier(  54.6,  10.0)(  54.6,  11.7)(  54.6,  13.2)(  54.6,  14.9)
\psbezier(  54.6,  14.9)(  54.6,  16.9)(  54.5,  18.3)(  54.5,  19.8)
\psbezier(  54.5,  19.8)(  54.5,  21.5)(  54.5,  23.0)(  54.4,  24.7)
\psbezier(  54.4,  24.7)(  54.4,  26.4)(  54.3,  27.9)(  54.2,  29.6)
\psbezier(  54.2,  29.6)(  54.1,  31.3)(  53.9,  32.8)(  53.7,  34.5)
\psbezier(  53.7,  34.5)(  53.5,  35.4)(  53.3,  37.2)(  52.8,  39.3)
\psbezier(  52.8,  39.3)(  52.4,  40.9)(  52.0,  42.4)(  51.4,  44.0)
\psbezier(  51.4,  44.0)(  51.0,  44.9)(  50.4,  46.6)(  49.4,  48.5)
\psbezier(  49.4,  48.5)(  49.0,  49.3)(  48.1,  50.9)(  46.8,  52.6)
\psbezier(  46.8,  52.6)(  46.2,  53.4)(  45.1,  54.8)(  43.4,  56.2)
\psbezier(  43.4,  56.2)(  42.1,  57.2)(  40.8,  58.0)(  39.2,  58.7)
\psbezier(  39.2,  58.7)(  37.3,  59.4)(  35.5,  59.7)(  34.5,  59.8)
\psbezier(  34.5,  59.8)(  32.7,  60.0)(  30.7,  60.0)(  29.6,  60.1)
\psbezier(  29.6,  60.1)(  28.1,  60.1)(  26.7,  60.0)(  24.7,  60.0)
\psbezier(  24.7,  60.0)(  23.2,  60.0)(  21.8,  60.0)(  19.8,  60.0)
\psbezier(  19.8,  60.0)(  17.5,  60.0)(  17.2,  60.0)(  14.9,  60.0)
\psbezier(  14.9,  60.0)(  12.6,  60.0)(  12.3,  60.0)(  10.0,  60.0)
%
\psbezier(  57.8,  35.1)(  56.2,  35.1)(  55.7,  32.7)(  55.5,  31.8)
\psbezier(  55.5,  31.8)(  55.1,  30.2)(  55.0,  28.4)(  54.9,  27.4)
\psbezier(  54.9,  27.4)(  54.8,  26.1)(  54.8,  24.8)(  54.7,  23.1)
\psbezier(  54.7,  23.1)(  54.7,  21.5)(  54.7,  19.7)(  54.7,  18.7)
\psbezier(  54.7,  18.7)(  54.6,  17.4)(  54.6,  16.1)(  54.6,  14.4)
\psbezier(  54.6,  14.4)(  54.6,  12.3)(  54.6,  12.0)(  54.6,  10.0)
%
\psbezier(  71.4,  10.0)(  70.7,  12.1)(  71.1,  11.0)(  69.8,  14.6)
\psbezier(  69.8,  14.6)(  69.2,  16.3)(  69.0,  16.9)(  68.1,  19.2)
\psbezier(  68.1,  19.2)(  67.3,  21.1)(  66.6,  22.8)(  66.2,  23.6)
\psbezier(  66.2,  23.6)(  65.5,  25.2)(  64.9,  26.5)(  64.1,  28.0)
\psbezier(  64.1,  28.0)(  63.1,  29.7)(  62.4,  30.9)(  61.5,  32.1)
\psbezier(  61.5,  32.1)(  60.5,  33.5)(  59.0,  35.1)(  57.8,  35.1)
%
\psset{linecolor=ascyan}
%
\psbezier(  70.3,  10.0)(  70.1,  10.9)(  69.7,  12.7)(  69.1,  14.8)
\psbezier(  69.1,  14.8)(  68.9,  15.7)(  68.4,  17.5)(  67.7,  19.5)
\psbezier(  67.7,  19.5)(  67.0,  21.5)(  66.4,  23.2)(  66.0,  24.1)
\psbezier(  66.0,  24.1)(  65.4,  25.5)(  64.8,  26.8)(  64.0,  28.6)
\psbezier(  64.0,  28.6)(  63.1,  30.3)(  62.5,  31.6)(  61.7,  32.9)
\psbezier(  61.7,  32.9)(  61.2,  33.9)(  60.2,  35.7)(  59.3,  37.2)
\psbezier(  59.3,  37.2)(  58.2,  39.0)(  57.2,  40.5)(  56.7,  41.4)
\psbezier(  56.7,  41.4)(  55.6,  43.0)(  54.8,  44.2)(  53.9,  45.4)
\psbezier(  53.9,  45.4)(  52.7,  46.9)(  51.8,  48.1)(  50.8,  49.2)
\psbezier(  50.8,  49.2)(  50.1,  50.1)(  48.7,  51.6)(  47.5,  52.8)
\psbezier(  47.5,  52.8)(  46.8,  53.5)(  45.4,  54.7)(  43.7,  55.9)
\psbezier(  43.7,  55.9)(  42.2,  56.9)(  40.9,  57.6)(  39.3,  58.2)
\psbezier(  39.3,  58.2)(  37.3,  58.9)(  35.5,  59.2)(  34.5,  59.4)
\psbezier(  34.5,  59.4)(  33.0,  59.6)(  31.6,  59.7)(  29.7,  59.8)
\psbezier(  29.7,  59.8)(  28.1,  59.9)(  26.7,  59.9)(  24.7,  60.0)
\psbezier(  24.7,  60.0)(  23.0,  60.0)(  20.9,  60.0)(  19.8,  60.0)
\psbezier(  19.8,  60.0)(  18.3,  60.0)(  16.9,  60.0)(  14.9,  60.0)
\psbezier(  14.9,  60.0)(  12.6,  60.0)(  12.3,  60.0)(  10.0,  60.0)
%
\psbezier( 110.0,  32.3)( 108.4,  32.6)( 107.0,  32.6)( 105.4,  32.3)
\psbezier( 105.4,  32.3)( 103.5,  32.0)( 101.9,  31.2)( 101.1,  30.8)
\psbezier( 101.1,  30.8)(  99.3,  29.9)(  98.0,  28.9)(  97.2,  28.4)
\psbezier(  97.2,  28.4)(  96.5,  27.8)(  95.1,  26.8)(  93.7,  25.4)
\psbezier(  93.7,  25.4)(  92.3,  24.0)(  91.2,  22.7)(  90.7,  21.9)
\psbezier(  90.7,  21.9)(  89.7,  20.7)(  88.9,  19.5)(  88.1,  18.1)
\psbezier(  88.1,  18.1)(  87.1,  16.5)(  86.2,  15.0)(  85.8,  14.1)
\psbezier(  85.8,  14.1)(  84.2,  10.9)(  84.7,  11.9)(  83.8,  10.0)
%
\psset{linecolor=asblue}
%
\psbezier(  70.9,  10.0)(  70.3,  11.7)(  70.3,  11.6)(  69.3,  14.7)
\psbezier(  69.3,  14.7)(  68.8,  16.1)(  68.1,  18.1)(  67.6,  19.3)
\psbezier(  67.6,  19.3)(  67.0,  21.0)(  66.7,  21.7)(  65.8,  23.9)
\psbezier(  65.8,  23.9)(  65.2,  25.6)(  64.4,  27.5)(  63.9,  28.5)
\psbezier(  63.9,  28.5)(  63.3,  29.7)(  62.8,  30.9)(  61.8,  32.9)
\psbezier(  61.8,  32.9)(  61.2,  34.3)(  60.5,  35.6)(  59.6,  37.3)
\psbezier(  59.6,  37.3)(  58.8,  38.8)(  58.0,  40.1)(  57.1,  41.6)
\psbezier(  57.1,  41.6)(  56.6,  42.4)(  55.6,  44.0)(  54.4,  45.7)
\psbezier(  54.4,  45.7)(  53.8,  46.5)(  52.7,  47.9)(  51.3,  49.5)
\psbezier(  51.3,  49.5)(  50.6,  50.3)(  49.4,  51.6)(  47.8,  53.0)
\psbezier(  47.8,  53.0)(  47.1,  53.7)(  45.7,  54.8)(  43.8,  55.9)
\psbezier(  43.8,  55.9)(  42.4,  56.8)(  41.0,  57.5)(  39.4,  58.1)
\psbezier(  39.4,  58.1)(  37.4,  58.8)(  35.6,  59.1)(  34.6,  59.3)
\psbezier(  34.6,  59.3)(  32.9,  59.6)(  31.4,  59.7)(  29.7,  59.8)
\psbezier(  29.7,  59.8)(  28.2,  59.9)(  26.8,  59.9)(  24.8,  60.0)
\psbezier(  24.8,  60.0)(  23.3,  60.0)(  21.8,  60.0)(  19.9,  60.0)
\psbezier(  19.9,  60.0)(  17.6,  60.0)(  17.2,  60.0)(  14.9,  60.0)
\psbezier(  14.9,  60.0)(  12.6,  60.0)(  12.3,  60.0)(  10.0,  60.0)
%
\put(85,36){
\psline[linecolor=asblue](2,21)(8,21)
\put(10,21){\makebox(0,0)[l]{\small \sf $\chi = 0.31, \eta = 0$}}
\psline[linecolor=ascyan](2,16)(8,16)
\put(10,16){\makebox(0,0)[l]{\small \sf Cubic B-Spline}}
\psline[linecolor=asgreen](2,11)(8,11)
\put(10,11){\makebox(0,0)[l]{\small \sf $\chi = 0.212, \eta = 0.65$}}
\psline[linecolor=asorange](2,6)(8,6)
\put(10,6){\makebox(0,0)[l]{\small \sf Lanczos, $M = 4$}}
}
%
\end{pspicture}


==> fg_gen_function.tex <==
\begin{pspicture}(120, 70)
%
\psset{linewidth=1.75pt,linecolor=asblue}
%
\psbezier(  10.0,  40.0)(  23.9,  27.6)(  38.0,  75.9)(  51.8,  58.1)
\psbezier(  51.8,  58.1)(  57.9,  50.5)(  63.4,  34.6)(  69.9,  25.2)
\psbezier(  69.9,  25.2)(  83.2,   6.2)(  97.3,  30.6)( 110.0,  25.0)
%
\psset{linewidth=0.5pt,linecolor=black}
%
\put(  8,40){\makebox(0,0)[r]{$s[0]$}}
\pscircle*( 10,40){0.8}
\psline( 10, 9)( 10,40)
%
\put( 29,60){\makebox(0,0){$s[1]$}}
\pscircle*( 30,50){0.8}
\psline( 30, 9)( 30,50)
%
\put( 50,68){\makebox(0,0){$s[2]$}}
\pscircle*( 50,60){0.8}
\psline( 50, 9)( 50,60)
%
\put( 72,35){\makebox(0,0){$s[3]$}}
\pscircle*( 70,25){0.8}
\psline( 70, 9)(70,25)
%
\put( 90,28){\makebox(0,0){$s[4]$}}
\pscircle*( 90,20){0.8}
\psline( 90, 9)( 90,20)
%
\put(110,32){\makebox(0,0){$s[5]$}}
\pscircle*(110,25){0.8}
\psline(110, 9)(110,25)
%
\psset{linewidth=1pt}
%
\psline{->}( 10,10)(118,10)
\psline{->}( 10,10)( 10,65)
%
\put( 122.0,  10.0){\makebox(0,0)[l]{$t$}}
\put(  10.0,  70.0){\makebox(0,0){$s(t)$}}
%
\put( 10, 7){\makebox(0,0)[t]{$0$}}
\put( 30, 7){\makebox(0,0)[t]{$T$}}
\put( 50, 7){\makebox(0,0)[t]{$2T$}}
\put( 70, 7){\makebox(0,0)[t]{$3T$}}
\put( 90, 7){\makebox(0,0)[t]{$4T$}}
\put(110, 7){\makebox(0,0)[t]{$5T$}}
%
%
\end{pspicture}


==> fg_ir_02.tex <==
\begin{pspicture}(120,75)
%
\psset{linewidth=1pt}
%
\psline{->}(  10.0,  10.0)( 114.0,  10.0)
\multiput(  10.0,  10.0)(  16.667,   0.000){ 7}{\psline(   0.0,  -2.0)}
\multiput(  10.0,  10.0)(   3.333,   0.000){31}{\psline[linewidth=0.5pt](   0.0,  -1.0)}
\put(  10.0,   6.5){\makebox(0,0)[t]{\small \sf 0}}
\put(  26.7,   6.5){\makebox(0,0)[t]{\small \sf 1}}
\put(  43.3,   6.5){\makebox(0,0)[t]{\small \sf 2}}
\put(  60.0,   6.5){\makebox(0,0)[t]{\small \sf 3}}
\put(  76.7,   6.5){\makebox(0,0)[t]{\small \sf 4}}
\put(  93.3,   6.5){\makebox(0,0)[t]{\small \sf 5}}
\put( 110.0,   6.5){\makebox(0,0)[t]{\small \sf 6}}
\put( 117.0,  10.0){\makebox(0,0)[l]{$t$}}
%
\psline{->}(  10.0,  10.0)(  10.0,  64.0)
\multiput(  10.0,  10.0)(   0.000,  16.667){ 4}{\psline(  -2.0,   0.0)}
\multiput(  10.0,  10.0)(   0.000,   4.167){13}{\psline[linewidth=0.5pt](  -1.0,   0.0)}
\put(   6.5,  10.0){\makebox(0,0)[r]{\small \sf -60 dB}}
\put(   6.5,  26.7){\makebox(0,0)[r]{\small \sf -40 dB}}
\put(   6.5,  43.3){\makebox(0,0)[r]{\small \sf -20 dB}}
\put(   6.5,  60.0){\makebox(0,0)[r]{\small \sf   0 dB}}
\put(  10.0,  67.0){\makebox(0,0){$|h_s(t; \chi,\eta)|$}}
%
\psset{linewidth=1.5pt,linecolor=asred}
%
\psbezier(  77.4,  10.0)(  77.6,  11.6)(  77.4,  10.8)(  77.9,  13.6)
\psbezier(  77.9,  13.6)(  78.0,  14.4)(  78.4,  15.9)(  78.9,  17.1)
\psbezier(  78.9,  17.1)(  79.2,  17.8)(  79.9,  19.3)(  81.2,  19.8)
\psbezier(  81.2,  19.8)(  82.2,  20.3)(  83.4,  20.0)(  84.6,  19.2)
\psbezier(  84.6,  19.2)(  85.7,  18.4)(  86.6,  17.2)(  87.1,  16.5)
\psbezier(  87.1,  16.5)(  88.0,  15.3)(  88.6,  14.0)(  88.9,  13.4)
\psbezier(  88.9,  13.4)(  90.1,  10.8)(  89.7,  11.5)(  90.3,  10.0)
%
\psbezier(  60.2,  10.0)(  60.2,  11.4)(  60.2,  11.3)(  60.3,  13.8)
\psbezier(  60.3,  13.8)(  60.3,  15.1)(  60.4,  16.3)(  60.4,  17.6)
\psbezier(  60.4,  17.6)(  60.5,  18.9)(  60.6,  20.0)(  60.8,  21.3)
\psbezier(  60.8,  21.3)(  60.9,  22.6)(  61.1,  23.8)(  61.3,  25.1)
\psbezier(  61.3,  25.1)(  61.5,  25.9)(  61.9,  27.4)(  62.5,  28.7)
\psbezier(  62.5,  28.7)(  63.1,  30.0)(  63.9,  31.0)(  65.0,  31.4)
\psbezier(  65.0,  31.4)(  66.1,  31.9)(  67.3,  31.6)(  68.5,  30.8)
\psbezier(  68.5,  30.8)(  69.7,  30.0)(  70.7,  28.7)(  71.1,  28.1)
\psbezier(  71.1,  28.1)(  72.1,  26.7)(  72.6,  25.4)(  72.9,  24.7)
\psbezier(  72.9,  24.7)(  73.6,  23.2)(  74.0,  21.9)(  74.2,  21.2)
\psbezier(  74.2,  21.2)(  74.7,  19.6)(  75.0,  18.2)(  75.1,  17.5)
\psbezier(  75.1,  17.5)(  75.4,  15.9)(  75.6,  14.5)(  75.7,  13.8)
\psbezier(  75.7,  13.8)(  75.9,  12.3)(  76.0,  11.1)(  76.1,  10.0)
%
\psbezier(  43.4,  10.0)(  43.4,  11.8)(  43.4,  12.1)(  43.4,  13.9)
\psbezier(  43.4,  13.9)(  43.4,  15.3)(  43.5,  16.5)(  43.5,  17.9)
\psbezier(  43.5,  17.9)(  43.5,  19.3)(  43.5,  20.5)(  43.6,  21.8)
\psbezier(  43.6,  21.8)(  43.6,  23.2)(  43.7,  24.4)(  43.8,  25.8)
\psbezier(  43.8,  25.8)(  43.9,  27.2)(  44.0,  28.4)(  44.1,  29.7)
\psbezier(  44.1,  29.7)(  44.3,  31.1)(  44.5,  32.3)(  44.8,  33.6)
\psbezier(  44.8,  33.6)(  44.9,  34.5)(  45.3,  36.1)(  46.0,  37.4)
\psbezier(  46.0,  37.4)(  46.7,  38.8)(  47.5,  39.7)(  48.6,  40.2)
\psbezier(  48.6,  40.2)(  49.9,  40.8)(  51.2,  40.5)(  52.3,  39.7)
\psbezier(  52.3,  39.7)(  53.3,  39.0)(  54.1,  38.2)(  55.0,  36.9)
\psbezier(  55.0,  36.9)(  56.0,  35.5)(  56.5,  34.1)(  56.8,  33.4)
\psbezier(  56.8,  33.4)(  57.4,  31.8)(  57.8,  30.4)(  58.0,  29.6)
\psbezier(  58.0,  29.6)(  58.4,  28.0)(  58.7,  26.5)(  58.8,  25.8)
\psbezier(  58.8,  25.8)(  59.0,  24.1)(  59.2,  22.6)(  59.3,  21.8)
\psbezier(  59.3,  21.8)(  59.4,  20.5)(  59.5,  19.3)(  59.6,  17.9)
\psbezier(  59.6,  17.9)(  59.6,  16.5)(  59.7,  15.3)(  59.7,  13.9)
\psbezier(  59.7,  13.9)(  59.8,  13.2)(  59.9,  10.1)(  59.9,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.4)(  26.7,  12.5)(  26.7,  13.9)
\psbezier(  26.7,  13.9)(  26.7,  15.2)(  26.7,  16.4)(  26.7,  17.8)
\psbezier(  26.7,  17.8)(  26.7,  19.1)(  26.7,  20.3)(  26.8,  21.7)
\psbezier(  26.8,  21.7)(  26.8,  23.0)(  26.8,  24.2)(  26.8,  25.6)
\psbezier(  26.8,  25.6)(  26.9,  26.9)(  26.9,  28.1)(  26.9,  29.5)
\psbezier(  26.9,  29.5)(  27.0,  30.8)(  27.0,  32.0)(  27.1,  33.3)
\psbezier(  27.1,  33.3)(  27.2,  34.7)(  27.3,  35.9)(  27.5,  37.2)
\psbezier(  27.5,  37.2)(  27.7,  38.6)(  27.8,  39.7)(  28.1,  41.0)
\psbezier(  28.1,  41.0)(  28.3,  41.9)(  28.7,  43.5)(  29.4,  44.7)
\psbezier(  29.4,  44.7)(  30.1,  46.1)(  30.9,  47.0)(  32.0,  47.5)
\psbezier(  32.0,  47.5)(  33.3,  48.0)(  34.6,  47.7)(  35.7,  47.0)
\psbezier(  35.7,  47.0)(  36.8,  46.4)(  37.6,  45.5)(  38.5,  44.3)
\psbezier(  38.5,  44.3)(  39.4,  42.9)(  40.0,  41.5)(  40.3,  40.8)
\psbezier(  40.3,  40.8)(  40.9,  39.3)(  41.2,  37.9)(  41.4,  37.1)
\psbezier(  41.4,  37.1)(  41.8,  35.5)(  42.1,  34.1)(  42.2,  33.3)
\psbezier(  42.2,  33.3)(  42.4,  31.6)(  42.6,  30.2)(  42.6,  29.4)
\psbezier(  42.6,  29.4)(  42.8,  28.1)(  42.8,  26.9)(  42.9,  25.6)
\psbezier(  42.9,  25.6)(  43.0,  24.2)(  43.0,  23.0)(  43.1,  21.7)
\psbezier(  43.1,  21.7)(  43.1,  20.3)(  43.2,  19.1)(  43.2,  17.8)
\psbezier(  43.2,  17.8)(  43.2,  16.4)(  43.2,  15.2)(  43.2,  13.9)
\psbezier(  43.2,  13.9)(  43.3,  12.2)(  43.3,  10.8)(  43.3,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.1,  59.6)(  13.8,  59.4)
\psbezier(  13.8,  59.4)(  15.3,  58.8)(  16.6,  58.0)(  17.2,  57.6)
\psbezier(  17.2,  57.6)(  18.5,  56.6)(  19.5,  55.5)(  20.0,  54.9)
\psbezier(  20.0,  54.9)(  21.0,  53.6)(  21.7,  52.4)(  22.1,  51.7)
\psbezier(  22.1,  51.7)(  22.9,  50.3)(  23.4,  48.9)(  23.7,  48.2)
\psbezier(  23.7,  48.2)(  24.3,  46.7)(  24.6,  45.3)(  24.8,  44.5)
\psbezier(  24.8,  44.5)(  25.2,  42.9)(  25.4,  41.5)(  25.5,  40.8)
\psbezier(  25.5,  40.8)(  25.7,  39.1)(  25.9,  37.7)(  26.0,  36.9)
\psbezier(  26.0,  36.9)(  26.1,  35.6)(  26.2,  34.4)(  26.2,  33.1)
\psbezier(  26.2,  33.1)(  26.3,  31.8)(  26.4,  30.6)(  26.4,  29.2)
\psbezier(  26.4,  29.2)(  26.5,  27.9)(  26.5,  26.7)(  26.5,  25.4)
\psbezier(  26.5,  25.4)(  26.5,  24.1)(  26.6,  22.9)(  26.6,  21.6)
\psbezier(  26.6,  21.6)(  26.6,  20.2)(  26.6,  19.0)(  26.6,  17.7)
\psbezier(  26.6,  17.7)(  26.6,  16.4)(  26.6,  15.2)(  26.6,  13.9)
\psbezier(  26.6,  13.9)(  26.6,  12.1)(  26.6,  11.8)(  26.7,  10.0)
%
\psset{linecolor=asorange}
%
\psbezier(  95.8,  10.0)(  96.7,  11.0)(  95.8,  11.0)(  97.8,  12.2)
\psbezier(  97.8,  12.2)(  98.7,  12.6)(  99.7,  12.6)( 100.8,  12.0)
\psbezier( 100.8,  12.0)( 101.9,  11.3)( 102.7,  10.4)( 103.1,  10.0)
%
\psbezier(  77.1,  10.0)(  77.2,  10.7)(  77.2,  12.1)(  77.4,  13.7)
\psbezier(  77.4,  13.7)(  77.6,  15.0)(  77.7,  16.2)(  78.0,  17.4)
\psbezier(  78.0,  17.4)(  78.2,  18.2)(  78.5,  19.8)(  79.1,  21.0)
\psbezier(  79.1,  21.0)(  79.8,  22.4)(  80.5,  23.3)(  81.6,  23.7)
\psbezier(  81.6,  23.7)(  82.7,  24.2)(  83.9,  24.0)(  85.1,  23.1)
\psbezier(  85.1,  23.1)(  86.1,  22.5)(  86.9,  21.7)(  87.7,  20.4)
\psbezier(  87.7,  20.4)(  88.6,  19.1)(  89.2,  17.8)(  89.5,  17.2)
\psbezier(  89.5,  17.2)(  90.2,  15.7)(  90.6,  14.4)(  90.8,  13.6)
\psbezier(  90.8,  13.6)(  91.3,  12.0)(  91.5,  11.0)(  91.7,  10.0)
%
\psbezier(  60.1,  10.0)(  60.2,  11.0)(  60.2,  11.7)(  60.2,  13.8)
\psbezier(  60.2,  13.8)(  60.3,  15.1)(  60.3,  16.2)(  60.4,  17.5)
\psbezier(  60.4,  17.5)(  60.4,  18.8)(  60.5,  20.0)(  60.6,  21.3)
\psbezier(  60.6,  21.3)(  60.8,  22.6)(  60.9,  23.7)(  61.1,  25.0)
\psbezier(  61.1,  25.0)(  61.4,  26.5)(  61.6,  27.5)(  62.0,  28.6)
\psbezier(  62.0,  28.6)(  62.2,  29.4)(  62.8,  30.9)(  63.7,  31.9)
\psbezier(  63.7,  31.9)(  64.5,  32.8)(  65.6,  33.5)(  67.1,  33.2)
\psbezier(  67.1,  33.2)(  68.2,  33.0)(  69.2,  32.4)(  70.3,  31.3)
\psbezier(  70.3,  31.3)(  71.1,  30.4)(  71.8,  29.4)(  72.4,  28.2)
\psbezier(  72.4,  28.2)(  73.2,  26.8)(  73.6,  25.5)(  73.9,  24.8)
\psbezier(  73.9,  24.8)(  74.4,  23.3)(  74.7,  21.9)(  74.9,  21.2)
\psbezier(  74.9,  21.2)(  75.2,  19.6)(  75.5,  18.2)(  75.6,  17.5)
\psbezier(  75.6,  17.5)(  75.8,  15.9)(  75.9,  14.5)(  76.0,  13.7)
\psbezier(  76.0,  13.7)(  76.2,  11.7)(  76.2,  11.0)(  76.3,  10.0)
%
\psbezier(  43.4,  10.0)(  43.4,  11.9)(  43.4,  12.1)(  43.4,  14.0)
\psbezier(  43.4,  14.0)(  43.4,  15.4)(  43.5,  16.6)(  43.5,  18.0)
\psbezier(  43.5,  18.0)(  43.5,  19.4)(  43.5,  20.6)(  43.6,  22.0)
\psbezier(  43.6,  22.0)(  43.6,  23.4)(  43.7,  24.6)(  43.8,  26.0)
\psbezier(  43.8,  26.0)(  43.9,  27.3)(  44.0,  28.6)(  44.1,  29.9)
\psbezier(  44.1,  29.9)(  44.3,  31.3)(  44.5,  32.5)(  44.8,  33.9)
\psbezier(  44.8,  33.9)(  45.0,  34.7)(  45.4,  36.4)(  46.0,  37.6)
\psbezier(  46.0,  37.6)(  46.8,  39.1)(  47.6,  40.0)(  48.7,  40.5)
\psbezier(  48.7,  40.5)(  49.8,  41.0)(  51.1,  40.9)(  52.5,  40.1)
\psbezier(  52.5,  40.1)(  53.5,  39.4)(  54.3,  38.5)(  55.2,  37.2)
\psbezier(  55.2,  37.2)(  56.2,  35.8)(  56.7,  34.4)(  57.0,  33.7)
\psbezier(  57.0,  33.7)(  57.6,  32.1)(  58.0,  30.6)(  58.2,  29.8)
\psbezier(  58.2,  29.8)(  58.6,  28.2)(  58.8,  26.7)(  58.9,  25.9)
\psbezier(  58.9,  25.9)(  59.1,  24.2)(  59.3,  22.7)(  59.3,  22.0)
\psbezier(  59.3,  22.0)(  59.5,  20.6)(  59.5,  19.4)(  59.6,  18.0)
\psbezier(  59.6,  18.0)(  59.7,  16.6)(  59.7,  15.4)(  59.8,  14.0)
\psbezier(  59.8,  14.0)(  59.8,  13.2)(  59.9,  10.1)(  59.9,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.4)(  26.7,  12.5)(  26.7,  13.9)
\psbezier(  26.7,  13.9)(  26.7,  15.2)(  26.7,  16.4)(  26.7,  17.8)
\psbezier(  26.7,  17.8)(  26.7,  19.1)(  26.7,  20.3)(  26.8,  21.6)
\psbezier(  26.8,  21.6)(  26.8,  23.0)(  26.8,  24.2)(  26.8,  25.5)
\psbezier(  26.8,  25.5)(  26.9,  26.9)(  26.9,  28.1)(  26.9,  29.4)
\psbezier(  26.9,  29.4)(  27.0,  30.8)(  27.0,  31.9)(  27.1,  33.3)
\psbezier(  27.1,  33.3)(  27.2,  34.6)(  27.3,  35.8)(  27.5,  37.1)
\psbezier(  27.5,  37.1)(  27.7,  38.5)(  27.8,  39.7)(  28.1,  41.0)
\psbezier(  28.1,  41.0)(  28.3,  41.8)(  28.8,  43.4)(  29.4,  44.6)
\psbezier(  29.4,  44.6)(  30.1,  46.0)(  30.9,  46.9)(  32.0,  47.4)
\psbezier(  32.0,  47.4)(  33.3,  47.9)(  34.6,  47.6)(  35.8,  46.9)
\psbezier(  35.8,  46.9)(  36.8,  46.3)(  37.6,  45.4)(  38.5,  44.2)
\psbezier(  38.5,  44.2)(  39.4,  42.8)(  40.0,  41.5)(  40.3,  40.7)
\psbezier(  40.3,  40.7)(  40.9,  39.2)(  41.3,  37.8)(  41.4,  37.1)
\psbezier(  41.4,  37.1)(  41.8,  35.4)(  42.1,  34.0)(  42.2,  33.2)
\psbezier(  42.2,  33.2)(  42.4,  31.6)(  42.6,  30.2)(  42.6,  29.4)
\psbezier(  42.6,  29.4)(  42.8,  28.0)(  42.8,  26.9)(  42.9,  25.5)
\psbezier(  42.9,  25.5)(  43.0,  24.2)(  43.0,  23.0)(  43.1,  21.6)
\psbezier(  43.1,  21.6)(  43.1,  20.3)(  43.2,  19.1)(  43.2,  17.8)
\psbezier(  43.2,  17.8)(  43.2,  16.4)(  43.2,  15.2)(  43.2,  13.9)
\psbezier(  43.2,  13.9)(  43.3,  12.5)(  43.3,  10.9)(  43.3,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.1,  59.6)(  13.8,  59.3)
\psbezier(  13.8,  59.3)(  15.3,  58.8)(  16.5,  58.0)(  17.2,  57.5)
\psbezier(  17.2,  57.5)(  18.5,  56.6)(  19.5,  55.5)(  19.9,  54.9)
\psbezier(  19.9,  54.9)(  21.0,  53.6)(  21.7,  52.4)(  22.1,  51.7)
\psbezier(  22.1,  51.7)(  22.9,  50.3)(  23.4,  48.9)(  23.7,  48.2)
\psbezier(  23.7,  48.2)(  24.2,  46.7)(  24.6,  45.3)(  24.8,  44.5)
\psbezier(  24.8,  44.5)(  25.1,  42.9)(  25.4,  41.5)(  25.5,  40.7)
\psbezier(  25.5,  40.7)(  25.7,  39.1)(  25.9,  37.7)(  26.0,  36.9)
\psbezier(  26.0,  36.9)(  26.1,  35.6)(  26.2,  34.4)(  26.2,  33.1)
\psbezier(  26.2,  33.1)(  26.3,  31.7)(  26.4,  30.6)(  26.4,  29.2)
\psbezier(  26.4,  29.2)(  26.5,  27.9)(  26.5,  26.7)(  26.5,  25.4)
\psbezier(  26.5,  25.4)(  26.5,  24.1)(  26.6,  22.9)(  26.6,  21.5)
\psbezier(  26.6,  21.5)(  26.6,  20.2)(  26.6,  19.0)(  26.6,  17.7)
\psbezier(  26.6,  17.7)(  26.6,  16.4)(  26.6,  15.2)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.0)(  26.6,  11.8)(  26.7,  10.0)
%
\psset{linecolor=asgreen}
%
\psbezier(  94.9,  10.0)(  95.3,  11.4)(  94.9,  10.8)(  96.0,  13.1)
\psbezier(  96.0,  13.1)(  96.6,  14.2)(  97.3,  15.0)(  98.2,  15.3)
\psbezier(  98.2,  15.3)(  99.6,  15.9)( 100.8,  15.2)( 101.3,  14.9)
\psbezier( 101.3,  14.9)( 102.2,  14.4)( 102.9,  13.8)( 103.8,  12.7)
\psbezier( 103.8,  12.7)( 105.3,  10.7)( 104.7,  11.2)( 105.5,  10.0)
%
\psbezier(  77.0,  10.0)(  77.1,  11.1)(  77.1,  12.0)(  77.3,  13.7)
\psbezier(  77.3,  13.7)(  77.4,  15.0)(  77.6,  16.1)(  77.8,  17.4)
\psbezier(  77.8,  17.4)(  78.0,  18.8)(  78.3,  19.9)(  78.6,  21.0)
\psbezier(  78.6,  21.0)(  78.9,  21.7)(  79.4,  23.2)(  80.3,  24.2)
\psbezier(  80.3,  24.2)(  81.1,  25.0)(  82.1,  25.7)(  83.6,  25.5)
\psbezier(  83.6,  25.5)(  84.8,  25.2)(  85.7,  24.6)(  86.7,  23.6)
\psbezier(  86.7,  23.6)(  87.6,  22.6)(  88.3,  21.7)(  88.9,  20.6)
\psbezier(  88.9,  20.6)(  89.7,  19.2)(  90.1,  17.9)(  90.4,  17.2)
\psbezier(  90.4,  17.2)(  90.9,  15.7)(  91.3,  14.4)(  91.4,  13.6)
\psbezier(  91.4,  13.6)(  91.8,  12.0)(  92.0,  11.0)(  92.1,  10.0)
%
\psbezier(  60.1,  10.0)(  60.1,  10.4)(  60.2,  12.6)(  60.2,  13.8)
\psbezier(  60.2,  13.8)(  60.3,  15.2)(  60.3,  16.3)(  60.4,  17.7)
\psbezier(  60.4,  17.7)(  60.4,  19.0)(  60.5,  20.2)(  60.6,  21.5)
\psbezier(  60.6,  21.5)(  60.8,  22.9)(  60.9,  24.0)(  61.1,  25.3)
\psbezier(  61.1,  25.3)(  61.4,  26.8)(  61.6,  27.9)(  62.0,  29.1)
\psbezier(  62.0,  29.1)(  62.3,  29.9)(  62.9,  31.4)(  63.8,  32.4)
\psbezier(  63.8,  32.4)(  64.6,  33.3)(  65.7,  34.0)(  67.2,  33.8)
\psbezier(  67.2,  33.8)(  68.4,  33.6)(  69.4,  33.0)(  70.4,  31.9)
\psbezier(  70.4,  31.9)(  71.4,  30.9)(  72.0,  29.9)(  72.6,  28.7)
\psbezier(  72.6,  28.7)(  73.4,  27.3)(  73.9,  25.9)(  74.1,  25.2)
\psbezier(  74.1,  25.2)(  74.6,  23.6)(  74.9,  22.2)(  75.1,  21.5)
\psbezier(  75.1,  21.5)(  75.4,  19.8)(  75.6,  18.4)(  75.7,  17.7)
\psbezier(  75.7,  17.7)(  75.9,  16.3)(  76.0,  15.2)(  76.1,  13.8)
\psbezier(  76.1,  13.8)(  76.2,  12.2)(  76.3,  10.8)(  76.3,  10.0)
%
\psbezier(  43.4,  10.0)(  43.4,  11.9)(  43.4,  12.1)(  43.4,  14.0)
\psbezier(  43.4,  14.0)(  43.4,  15.4)(  43.5,  16.6)(  43.5,  18.0)
\psbezier(  43.5,  18.0)(  43.5,  19.4)(  43.5,  20.6)(  43.6,  22.0)
\psbezier(  43.6,  22.0)(  43.6,  23.4)(  43.7,  24.6)(  43.8,  26.0)
\psbezier(  43.8,  26.0)(  43.9,  27.4)(  44.0,  28.6)(  44.1,  30.0)
\psbezier(  44.1,  30.0)(  44.3,  31.4)(  44.5,  32.6)(  44.8,  33.9)
\psbezier(  44.8,  33.9)(  45.0,  34.8)(  45.4,  36.4)(  46.1,  37.7)
\psbezier(  46.1,  37.7)(  46.8,  39.1)(  47.6,  40.1)(  48.7,  40.6)
\psbezier(  48.7,  40.6)(  49.9,  41.1)(  51.2,  41.0)(  52.5,  40.2)
\psbezier(  52.5,  40.2)(  53.6,  39.5)(  54.4,  38.6)(  55.3,  37.3)
\psbezier(  55.3,  37.3)(  56.2,  35.9)(  56.8,  34.5)(  57.1,  33.7)
\psbezier(  57.1,  33.7)(  57.7,  32.1)(  58.0,  30.7)(  58.2,  29.9)
\psbezier(  58.2,  29.9)(  58.6,  28.2)(  58.8,  26.7)(  58.9,  26.0)
\psbezier(  58.9,  26.0)(  59.1,  24.6)(  59.3,  23.4)(  59.4,  22.0)
\psbezier(  59.4,  22.0)(  59.5,  20.6)(  59.6,  19.4)(  59.6,  18.0)
\psbezier(  59.6,  18.0)(  59.7,  16.6)(  59.7,  15.4)(  59.8,  14.0)
\psbezier(  59.8,  14.0)(  59.8,  12.3)(  59.9,  10.8)(  59.9,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.3)(  26.7,  12.5)(  26.7,  13.9)
\psbezier(  26.7,  13.9)(  26.7,  15.2)(  26.7,  16.4)(  26.7,  17.7)
\psbezier(  26.7,  17.7)(  26.7,  19.1)(  26.7,  20.3)(  26.8,  21.6)
\psbezier(  26.8,  21.6)(  26.8,  23.0)(  26.8,  24.2)(  26.8,  25.5)
\psbezier(  26.8,  25.5)(  26.9,  26.9)(  26.9,  28.0)(  26.9,  29.4)
\psbezier(  26.9,  29.4)(  27.0,  30.7)(  27.0,  31.9)(  27.1,  33.2)
\psbezier(  27.1,  33.2)(  27.2,  34.6)(  27.3,  35.8)(  27.5,  37.1)
\psbezier(  27.5,  37.1)(  27.7,  38.4)(  27.8,  39.6)(  28.1,  40.9)
\psbezier(  28.1,  40.9)(  28.3,  41.8)(  28.8,  43.3)(  29.4,  44.6)
\psbezier(  29.4,  44.6)(  30.1,  45.9)(  30.9,  46.8)(  32.0,  47.3)
\psbezier(  32.0,  47.3)(  33.3,  47.8)(  34.6,  47.5)(  35.7,  46.8)
\psbezier(  35.7,  46.8)(  36.8,  46.2)(  37.6,  45.4)(  38.5,  44.1)
\psbezier(  38.5,  44.1)(  39.4,  42.8)(  40.0,  41.4)(  40.3,  40.7)
\psbezier(  40.3,  40.7)(  40.9,  39.2)(  41.3,  37.8)(  41.4,  37.0)
\psbezier(  41.4,  37.0)(  41.8,  35.4)(  42.1,  34.0)(  42.2,  33.2)
\psbezier(  42.2,  33.2)(  42.4,  31.6)(  42.6,  30.1)(  42.6,  29.4)
\psbezier(  42.6,  29.4)(  42.8,  28.0)(  42.8,  26.8)(  42.9,  25.5)
\psbezier(  42.9,  25.5)(  43.0,  24.2)(  43.0,  23.0)(  43.1,  21.6)
\psbezier(  43.1,  21.6)(  43.1,  20.3)(  43.2,  19.1)(  43.2,  17.8)
\psbezier(  43.2,  17.8)(  43.2,  16.4)(  43.2,  15.2)(  43.2,  13.9)
\psbezier(  43.2,  13.9)(  43.3,  12.2)(  43.3,  10.8)(  43.3,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.1,  59.6)(  13.8,  59.3)
\psbezier(  13.8,  59.3)(  15.3,  58.8)(  16.5,  58.0)(  17.2,  57.5)
\psbezier(  17.2,  57.5)(  18.5,  56.6)(  19.4,  55.5)(  19.9,  54.9)
\psbezier(  19.9,  54.9)(  21.0,  53.6)(  21.7,  52.4)(  22.1,  51.7)
\psbezier(  22.1,  51.7)(  22.9,  50.3)(  23.4,  48.9)(  23.7,  48.2)
\psbezier(  23.7,  48.2)(  24.2,  46.6)(  24.6,  45.3)(  24.8,  44.5)
\psbezier(  24.8,  44.5)(  25.1,  42.9)(  25.4,  41.5)(  25.5,  40.7)
\psbezier(  25.5,  40.7)(  25.7,  39.1)(  25.9,  37.7)(  25.9,  36.9)
\psbezier(  25.9,  36.9)(  26.1,  35.6)(  26.2,  34.4)(  26.2,  33.1)
\psbezier(  26.2,  33.1)(  26.3,  31.7)(  26.4,  30.6)(  26.4,  29.2)
\psbezier(  26.4,  29.2)(  26.5,  27.9)(  26.5,  26.7)(  26.5,  25.4)
\psbezier(  26.5,  25.4)(  26.5,  24.1)(  26.6,  22.9)(  26.6,  21.5)
\psbezier(  26.6,  21.5)(  26.6,  20.2)(  26.6,  19.0)(  26.6,  17.7)
\psbezier(  26.6,  17.7)(  26.6,  16.4)(  26.6,  15.2)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.0)(  26.6,  11.8)(  26.7,  10.0)
%
\psset{linecolor=ascyan}
%
\psbezier(  94.6,  10.0)(  95.1,  11.7)(  94.6,  10.9)(  95.7,  13.7)
\psbezier(  95.7,  13.7)(  96.0,  14.4)(  96.8,  16.0)(  98.1,  16.6)
\psbezier(  98.1,  16.6)(  99.4,  17.1)( 100.7,  16.8)( 101.8,  16.1)
\psbezier( 101.8,  16.1)( 103.0,  15.3)( 104.0,  14.1)( 104.5,  13.4)
\psbezier( 104.5,  13.4)( 106.1,  10.8)( 105.5,  11.5)( 106.3,  10.0)
%
\psbezier(  77.0,  10.0)(  77.1,  10.8)(  77.1,  12.2)(  77.3,  13.8)
\psbezier(  77.3,  13.8)(  77.4,  15.2)(  77.5,  16.3)(  77.7,  17.6)
\psbezier(  77.7,  17.6)(  78.0,  19.1)(  78.2,  20.2)(  78.6,  21.4)
\psbezier(  78.6,  21.4)(  78.8,  22.2)(  79.4,  23.7)(  80.3,  24.8)
\psbezier(  80.3,  24.8)(  81.1,  25.6)(  82.2,  26.4)(  83.7,  26.1)
\psbezier(  83.7,  26.1)(  84.9,  25.9)(  85.9,  25.2)(  86.9,  24.1)
\psbezier(  86.9,  24.1)(  87.8,  23.2)(  88.5,  22.2)(  89.1,  21.0)
\psbezier(  89.1,  21.0)(  89.9,  19.5)(  90.4,  18.2)(  90.6,  17.5)
\psbezier(  90.6,  17.5)(  91.1,  15.9)(  91.5,  14.5)(  91.6,  13.8)
\psbezier(  91.6,  13.8)(  92.2,  10.8)(  92.0,  11.7)(  92.3,  10.0)
%
\psbezier(  60.1,  10.0)(  60.1,  10.8)(  60.2,  12.2)(  60.2,  13.9)
\psbezier(  60.2,  13.9)(  60.3,  15.2)(  60.3,  16.4)(  60.4,  17.7)
\psbezier(  60.4,  17.7)(  60.4,  19.1)(  60.5,  20.3)(  60.6,  21.6)
\psbezier(  60.6,  21.6)(  60.8,  23.0)(  60.9,  24.1)(  61.1,  25.5)
\psbezier(  61.1,  25.5)(  61.4,  27.0)(  61.6,  28.1)(  62.0,  29.2)
\psbezier(  62.0,  29.2)(  62.3,  30.0)(  62.9,  31.6)(  63.8,  32.6)
\psbezier(  63.8,  32.6)(  64.8,  33.8)(  66.1,  34.2)(  67.2,  34.0)
\psbezier(  67.2,  34.0)(  68.4,  33.8)(  69.4,  33.2)(  70.5,  32.1)
\psbezier(  70.5,  32.1)(  71.4,  31.1)(  72.1,  30.1)(  72.7,  28.9)
\psbezier(  72.7,  28.9)(  73.5,  27.4)(  73.9,  26.0)(  74.2,  25.3)
\psbezier(  74.2,  25.3)(  74.7,  23.7)(  75.0,  22.3)(  75.1,  21.5)
\psbezier(  75.1,  21.5)(  75.4,  19.9)(  75.6,  18.5)(  75.7,  17.7)
\psbezier(  75.7,  17.7)(  75.9,  16.4)(  76.0,  15.2)(  76.1,  13.9)
\psbezier(  76.1,  13.9)(  76.2,  12.2)(  76.3,  10.8)(  76.3,  10.0)
%
\psbezier(  43.4,  10.0)(  43.4,  11.8)(  43.4,  12.0)(  43.4,  13.8)
\psbezier(  43.4,  13.8)(  43.4,  15.1)(  43.4,  16.2)(  43.5,  17.6)
\psbezier(  43.5,  17.6)(  43.5,  18.9)(  43.5,  20.0)(  43.6,  21.3)
\psbezier(  43.6,  21.3)(  43.6,  22.7)(  43.7,  23.8)(  43.7,  25.1)
\psbezier(  43.7,  25.1)(  43.8,  26.4)(  43.9,  27.6)(  44.0,  28.9)
\psbezier(  44.0,  28.9)(  44.2,  30.2)(  44.3,  31.3)(  44.5,  32.6)
\psbezier(  44.5,  32.6)(  44.8,  34.1)(  45.1,  35.2)(  45.5,  36.3)
\psbezier(  45.5,  36.3)(  45.7,  37.1)(  46.4,  38.6)(  47.3,  39.6)
\psbezier(  47.3,  39.6)(  48.3,  40.7)(  49.5,  41.0)(  50.7,  40.9)
\psbezier(  50.7,  40.9)(  51.9,  40.7)(  52.9,  40.1)(  53.9,  39.0)
\psbezier(  53.9,  39.0)(  54.8,  38.1)(  55.5,  37.1)(  56.1,  36.0)
\psbezier(  56.1,  36.0)(  56.8,  34.5)(  57.3,  33.2)(  57.5,  32.5)
\psbezier(  57.5,  32.5)(  58.0,  30.9)(  58.3,  29.6)(  58.5,  28.8)
\psbezier(  58.5,  28.8)(  58.8,  27.2)(  59.0,  25.8)(  59.1,  25.1)
\psbezier(  59.1,  25.1)(  59.2,  23.8)(  59.3,  22.6)(  59.4,  21.3)
\psbezier(  59.4,  21.3)(  59.5,  20.0)(  59.6,  18.9)(  59.7,  17.6)
\psbezier(  59.7,  17.6)(  59.7,  16.2)(  59.8,  15.1)(  59.8,  13.8)
\psbezier(  59.8,  13.8)(  59.8,  12.2)(  59.9,  10.8)(  59.9,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.3)(  26.7,  12.5)(  26.7,  13.9)
\psbezier(  26.7,  13.9)(  26.7,  15.2)(  26.7,  16.4)(  26.7,  17.7)
\psbezier(  26.7,  17.7)(  26.7,  19.1)(  26.7,  20.3)(  26.8,  21.6)
\psbezier(  26.8,  21.6)(  26.8,  23.0)(  26.8,  24.1)(  26.8,  25.5)
\psbezier(  26.8,  25.5)(  26.9,  26.8)(  26.9,  28.0)(  26.9,  29.4)
\psbezier(  26.9,  29.4)(  27.0,  30.7)(  27.0,  31.9)(  27.1,  33.2)
\psbezier(  27.1,  33.2)(  27.2,  34.6)(  27.3,  35.8)(  27.5,  37.1)
\psbezier(  27.5,  37.1)(  27.7,  38.4)(  27.8,  39.6)(  28.1,  40.9)
\psbezier(  28.1,  40.9)(  28.3,  41.7)(  28.8,  43.3)(  29.4,  44.6)
\psbezier(  29.4,  44.6)(  30.1,  45.9)(  30.9,  46.8)(  32.0,  47.3)
\psbezier(  32.0,  47.3)(  33.3,  47.8)(  34.6,  47.5)(  35.7,  46.8)
\psbezier(  35.7,  46.8)(  36.8,  46.2)(  37.6,  45.4)(  38.5,  44.1)
\psbezier(  38.5,  44.1)(  39.4,  42.7)(  40.0,  41.4)(  40.3,  40.7)
\psbezier(  40.3,  40.7)(  40.9,  39.1)(  41.3,  37.7)(  41.4,  37.0)
\psbezier(  41.4,  37.0)(  41.8,  35.4)(  42.1,  34.0)(  42.2,  33.2)
\psbezier(  42.2,  33.2)(  42.4,  31.5)(  42.6,  30.1)(  42.6,  29.4)
\psbezier(  42.6,  29.4)(  42.8,  28.0)(  42.8,  26.8)(  42.9,  25.5)
\psbezier(  42.9,  25.5)(  43.0,  24.1)(  43.0,  23.0)(  43.1,  21.6)
\psbezier(  43.1,  21.6)(  43.1,  20.3)(  43.2,  19.1)(  43.2,  17.7)
\psbezier(  43.2,  17.7)(  43.2,  16.4)(  43.2,  15.2)(  43.2,  13.9)
\psbezier(  43.2,  13.9)(  43.3,  12.2)(  43.3,  10.8)(  43.3,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.1,  59.6)(  13.8,  59.3)
\psbezier(  13.8,  59.3)(  15.3,  58.8)(  16.5,  58.0)(  17.1,  57.5)
\psbezier(  17.1,  57.5)(  18.5,  56.5)(  19.4,  55.5)(  19.9,  54.9)
\psbezier(  19.9,  54.9)(  21.0,  53.6)(  21.7,  52.4)(  22.1,  51.7)
\psbezier(  22.1,  51.7)(  22.9,  50.2)(  23.4,  48.9)(  23.7,  48.2)
\psbezier(  23.7,  48.2)(  24.2,  46.6)(  24.6,  45.3)(  24.8,  44.5)
\psbezier(  24.8,  44.5)(  25.1,  42.9)(  25.4,  41.5)(  25.5,  40.7)
\psbezier(  25.5,  40.7)(  25.7,  39.1)(  25.9,  37.7)(  25.9,  36.9)
\psbezier(  25.9,  36.9)(  26.1,  35.6)(  26.2,  34.4)(  26.2,  33.1)
\psbezier(  26.2,  33.1)(  26.3,  31.7)(  26.4,  30.6)(  26.4,  29.2)
\psbezier(  26.4,  29.2)(  26.5,  27.9)(  26.5,  26.7)(  26.5,  25.4)
\psbezier(  26.5,  25.4)(  26.5,  24.1)(  26.6,  22.9)(  26.6,  21.5)
\psbezier(  26.6,  21.5)(  26.6,  20.2)(  26.6,  19.0)(  26.6,  17.7)
\psbezier(  26.6,  17.7)(  26.6,  16.4)(  26.6,  15.2)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.0)(  26.6,  11.8)(  26.7,  10.0)
%
\psset{linecolor=asblue}
%
\psbezier(  94.4,  10.0)(  94.6,  11.0)(  94.6,  11.7)(  95.2,  13.6)
\psbezier(  95.2,  13.6)(  95.5,  14.4)(  96.0,  15.9)(  96.9,  16.9)
\psbezier(  96.9,  16.9)(  97.7,  17.8)(  98.7,  18.5)( 100.2,  18.3)
\psbezier( 100.2,  18.3)( 101.4,  18.1)( 102.3,  17.5)( 103.4,  16.4)
\psbezier( 103.4,  16.4)( 104.3,  15.5)( 104.9,  14.5)( 105.6,  13.4)
\psbezier( 105.6,  13.4)( 106.4,  12.0)( 106.8,  10.7)( 107.1,  10.0)
%
\psbezier(  77.0,  10.0)(  77.0,  10.8)(  77.1,  12.3)(  77.2,  14.0)
\psbezier(  77.2,  14.0)(  77.4,  15.3)(  77.5,  16.5)(  77.7,  17.9)
\psbezier(  77.7,  17.9)(  77.9,  19.5)(  78.2,  20.6)(  78.6,  21.8)
\psbezier(  78.6,  21.8)(  78.8,  22.6)(  79.4,  24.2)(  80.3,  25.3)
\psbezier(  80.3,  25.3)(  81.1,  26.2)(  82.2,  27.0)(  83.8,  26.7)
\psbezier(  83.8,  26.7)(  85.0,  26.5)(  86.1,  25.9)(  87.1,  24.7)
\psbezier(  87.1,  24.7)(  88.1,  23.7)(  88.7,  22.7)(  89.4,  21.4)
\psbezier(  89.4,  21.4)(  90.1,  19.9)(  90.6,  18.5)(  90.8,  17.8)
\psbezier(  90.8,  17.8)(  91.3,  16.1)(  91.6,  14.7)(  91.8,  13.9)
\psbezier(  91.8,  13.9)(  92.4,  10.9)(  92.1,  11.8)(  92.4,  10.0)
%
\psbezier(  60.1,  10.0)(  60.1,  10.8)(  60.2,  12.2)(  60.2,  13.9)
\psbezier(  60.2,  13.9)(  60.3,  15.3)(  60.3,  16.4)(  60.4,  17.8)
\psbezier(  60.4,  17.8)(  60.4,  19.2)(  60.5,  20.3)(  60.6,  21.7)
\psbezier(  60.6,  21.7)(  60.8,  23.0)(  60.9,  24.2)(  61.1,  25.6)
\psbezier(  61.1,  25.6)(  61.4,  27.1)(  61.6,  28.2)(  62.0,  29.4)
\psbezier(  62.0,  29.4)(  62.3,  30.2)(  62.9,  31.7)(  63.8,  32.8)
\psbezier(  63.8,  32.8)(  64.9,  34.0)(  66.1,  34.4)(  67.3,  34.2)
\psbezier(  67.3,  34.2)(  68.5,  34.0)(  69.5,  33.4)(  70.6,  32.3)
\psbezier(  70.6,  32.3)(  71.5,  31.3)(  72.2,  30.2)(  72.8,  29.0)
\psbezier(  72.8,  29.0)(  73.6,  27.5)(  74.0,  26.2)(  74.2,  25.4)
\psbezier(  74.2,  25.4)(  74.7,  23.8)(  75.0,  22.4)(  75.2,  21.6)
\psbezier(  75.2,  21.6)(  75.5,  20.0)(  75.7,  18.6)(  75.8,  17.8)
\psbezier(  75.8,  17.8)(  75.9,  16.4)(  76.0,  15.3)(  76.1,  13.9)
\psbezier(  76.1,  13.9)(  76.3,  12.1)(  76.3,  11.1)(  76.4,  10.0)
%
\psbezier(  43.4,  10.0)(  43.4,  11.1)(  43.4,  12.0)(  43.4,  13.8)
\psbezier(  43.4,  13.8)(  43.4,  15.1)(  43.4,  16.2)(  43.5,  17.6)
\psbezier(  43.5,  17.6)(  43.5,  18.9)(  43.5,  20.0)(  43.6,  21.3)
\psbezier(  43.6,  21.3)(  43.6,  22.6)(  43.7,  23.8)(  43.7,  25.1)
\psbezier(  43.7,  25.1)(  43.8,  26.4)(  43.9,  27.6)(  44.0,  28.9)
\psbezier(  44.0,  28.9)(  44.2,  30.2)(  44.3,  31.3)(  44.5,  32.6)
\psbezier(  44.5,  32.6)(  44.8,  34.1)(  45.1,  35.2)(  45.5,  36.3)
\psbezier(  45.5,  36.3)(  45.8,  37.1)(  46.4,  38.5)(  47.3,  39.5)
\psbezier(  47.3,  39.5)(  48.4,  40.6)(  49.6,  41.0)(  50.7,  40.9)
\psbezier(  50.7,  40.9)(  51.9,  40.7)(  52.9,  40.1)(  53.9,  39.0)
\psbezier(  53.9,  39.0)(  54.9,  38.1)(  55.5,  37.1)(  56.1,  36.0)
\psbezier(  56.1,  36.0)(  56.9,  34.5)(  57.3,  33.2)(  57.5,  32.5)
\psbezier(  57.5,  32.5)(  58.0,  30.9)(  58.3,  29.6)(  58.5,  28.8)
\psbezier(  58.5,  28.8)(  58.8,  27.2)(  59.0,  25.8)(  59.1,  25.1)
\psbezier(  59.1,  25.1)(  59.2,  23.8)(  59.3,  22.6)(  59.4,  21.3)
\psbezier(  59.4,  21.3)(  59.5,  20.0)(  59.6,  18.9)(  59.7,  17.6)
\psbezier(  59.7,  17.6)(  59.7,  16.2)(  59.8,  15.1)(  59.8,  13.8)
\psbezier(  59.8,  13.8)(  59.8,  12.3)(  59.9,  11.2)(  59.9,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.3)(  26.7,  12.5)(  26.7,  13.9)
\psbezier(  26.7,  13.9)(  26.7,  15.2)(  26.7,  16.4)(  26.7,  17.7)
\psbezier(  26.7,  17.7)(  26.7,  19.1)(  26.7,  20.3)(  26.8,  21.6)
\psbezier(  26.8,  21.6)(  26.8,  23.0)(  26.8,  24.1)(  26.8,  25.5)
\psbezier(  26.8,  25.5)(  26.9,  26.8)(  26.9,  28.0)(  26.9,  29.4)
\psbezier(  26.9,  29.4)(  27.0,  30.7)(  27.0,  31.9)(  27.1,  33.2)
\psbezier(  27.1,  33.2)(  27.2,  34.6)(  27.3,  35.7)(  27.5,  37.1)
\psbezier(  27.5,  37.1)(  27.7,  38.4)(  27.8,  39.6)(  28.1,  40.9)
\psbezier(  28.1,  40.9)(  28.3,  41.7)(  28.8,  43.3)(  29.4,  44.5)
\psbezier(  29.4,  44.5)(  30.1,  45.9)(  30.9,  46.8)(  32.0,  47.3)
\psbezier(  32.0,  47.3)(  33.3,  47.8)(  34.6,  47.5)(  35.7,  46.8)
\psbezier(  35.7,  46.8)(  36.8,  46.2)(  37.6,  45.3)(  38.5,  44.1)
\psbezier(  38.5,  44.1)(  39.4,  42.7)(  40.0,  41.4)(  40.3,  40.7)
\psbezier(  40.3,  40.7)(  40.9,  39.1)(  41.3,  37.7)(  41.4,  37.0)
\psbezier(  41.4,  37.0)(  41.8,  35.4)(  42.1,  33.9)(  42.2,  33.2)
\psbezier(  42.2,  33.2)(  42.4,  31.5)(  42.6,  30.1)(  42.6,  29.3)
\psbezier(  42.6,  29.3)(  42.8,  28.0)(  42.8,  26.8)(  42.9,  25.5)
\psbezier(  42.9,  25.5)(  43.0,  24.1)(  43.0,  23.0)(  43.1,  21.6)
\psbezier(  43.1,  21.6)(  43.1,  20.3)(  43.2,  19.1)(  43.2,  17.7)
\psbezier(  43.2,  17.7)(  43.2,  16.4)(  43.2,  15.2)(  43.2,  13.9)
\psbezier(  43.2,  13.9)(  43.3,  12.2)(  43.3,  10.8)(  43.3,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.1,  59.6)(  13.8,  59.3)
\psbezier(  13.8,  59.3)(  15.3,  58.8)(  16.5,  58.0)(  17.1,  57.5)
\psbezier(  17.1,  57.5)(  18.5,  56.5)(  19.4,  55.5)(  19.9,  54.9)
\psbezier(  19.9,  54.9)(  21.0,  53.6)(  21.7,  52.4)(  22.1,  51.7)
\psbezier(  22.1,  51.7)(  22.9,  50.2)(  23.4,  48.9)(  23.7,  48.2)
\psbezier(  23.7,  48.2)(  24.2,  46.6)(  24.6,  45.3)(  24.8,  44.5)
\psbezier(  24.8,  44.5)(  25.1,  42.9)(  25.4,  41.5)(  25.5,  40.7)
\psbezier(  25.5,  40.7)(  25.7,  39.1)(  25.9,  37.7)(  25.9,  36.9)
\psbezier(  25.9,  36.9)(  26.1,  35.6)(  26.2,  34.4)(  26.2,  33.1)
\psbezier(  26.2,  33.1)(  26.3,  31.7)(  26.4,  30.6)(  26.4,  29.2)
\psbezier(  26.4,  29.2)(  26.5,  27.9)(  26.5,  26.7)(  26.5,  25.4)
\psbezier(  26.5,  25.4)(  26.5,  24.0)(  26.6,  22.9)(  26.6,  21.5)
\psbezier(  26.6,  21.5)(  26.6,  20.2)(  26.6,  19.0)(  26.6,  17.7)
\psbezier(  26.6,  17.7)(  26.6,  16.4)(  26.6,  15.2)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.0)(  26.6,  11.8)(  26.7,  10.0)
%
\put(85,36){
%\psframe[linecolor=black,linewidth=0.5pt](35,32)
\psline[linecolor=asblue](2,26)(8,26)
\put(10,26){\makebox(0,0)[l]{\small $\chi = 0.2, \eta = 0$}}
\psline[linecolor=ascyan](2,21)(8,21)
\put(10,21){\makebox(0,0)[l]{\small $\chi = 0.2, \eta = 0.3$}}
\psline[linecolor=asgreen](2,16)(8,16)
\put(10,16){\makebox(0,0)[l]{\small $\chi = 0.2, \eta = 0.4$}}
\psline[linecolor=asorange](2,11)(8,11)
\put(10,11){\makebox(0,0)[l]{\small $\chi = 0.2, \eta = 0.55$}}
\psline[linecolor=asred](2,6)(8,6)
\put(10,6){\makebox(0,0)[l]{\small $\chi = 0.2, \eta = 0.75$}}
}
%
\end{pspicture}


==> fg_ir_03.tex <==
\begin{pspicture}(120,75)
%
\psset{linewidth=1pt}
%
\psline{->}(  10.0,  10.0)( 114.0,  10.0)
\multiput(  10.0,  10.0)(  16.667,   0.000){ 7}{\psline(   0.0,  -2.0)}
\multiput(  10.0,  10.0)(   3.333,   0.000){31}{\psline[linewidth=0.5pt](   0.0,  -1.0)}
\put(  10.0,   6.5){\makebox(0,0)[t]{\small \sf 0}}
\put(  26.7,   6.5){\makebox(0,0)[t]{\small \sf 1}}
\put(  43.3,   6.5){\makebox(0,0)[t]{\small \sf 2}}
\put(  60.0,   6.5){\makebox(0,0)[t]{\small \sf 3}}
\put(  76.7,   6.5){\makebox(0,0)[t]{\small \sf 4}}
\put(  93.3,   6.5){\makebox(0,0)[t]{\small \sf 5}}
\put( 110.0,   6.5){\makebox(0,0)[t]{\small \sf 6}}
\put( 117.0,  10.0){\makebox(0,0)[l]{\sf $t$}}
%
\psline{->}(  10.0,  10.0)(  10.0,  64.0)
\multiput(  10.0,  10.0)(   0.000,  16.667){ 4}{\psline(  -2.0,   0.0)}
\multiput(  10.0,  10.0)(   0.000,   4.167){13}{\psline[linewidth=0.5pt](  -1.0,   0.0)}
\put(   6.5,  10.0){\makebox(0,0)[r]{\small \sf -60 dB}}
\put(   6.5,  26.7){\makebox(0,0)[r]{\small \sf -40 dB}}
\put(   6.5,  43.3){\makebox(0,0)[r]{\small \sf -20 dB}}
\put(   6.5,  60.0){\makebox(0,0)[r]{\small \sf   0 dB}}
\put(  10.0,  67.0){\makebox(0,0){\sf $|h_s(t; \chi,\eta)|$}}
%
\psset{linewidth=1.5pt,linecolor=asred}
%
\psbezier(  61.3,  10.0)(  61.5,  10.8)(  61.9,  12.4)(  62.9,  13.4)
\psbezier(  62.9,  13.4)(  63.7,  14.1)(  64.8,  14.3)(  66.3,  12.9)
\psbezier(  66.3,  12.9)(  68.5,  10.9)(  67.7,  11.3)(  68.8,  10.0)
%
\psbezier(  43.4,  10.0)(  43.4,  10.5)(  43.5,  12.7)(  43.5,  13.9)
\psbezier(  43.5,  13.9)(  43.5,  15.3)(  43.6,  16.5)(  43.6,  17.9)
\psbezier(  43.6,  17.9)(  43.7,  19.2)(  43.8,  20.4)(  43.9,  21.8)
\psbezier(  43.9,  21.8)(  44.0,  23.3)(  44.1,  24.5)(  44.3,  25.7)
\psbezier(  44.3,  25.7)(  44.4,  26.5)(  44.7,  28.2)(  45.2,  29.5)
\psbezier(  45.2,  29.5)(  45.5,  30.3)(  46.1,  32.0)(  47.5,  32.6)
\psbezier(  47.5,  32.6)(  48.6,  33.2)(  49.9,  32.7)(  51.1,  31.7)
\psbezier(  51.1,  31.7)(  52.1,  30.8)(  53.1,  29.4)(  53.6,  28.7)
\psbezier(  53.6,  28.7)(  54.5,  27.3)(  55.1,  25.9)(  55.4,  25.2)
\psbezier(  55.4,  25.2)(  56.1,  23.7)(  56.5,  22.3)(  56.8,  21.5)
\psbezier(  56.8,  21.5)(  57.3,  19.9)(  57.6,  18.5)(  57.8,  17.7)
\psbezier(  57.8,  17.7)(  58.2,  16.1)(  58.5,  14.7)(  58.6,  13.9)
\psbezier(  58.6,  13.9)(  58.9,  11.8)(  59.0,  11.1)(  59.1,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.2)(  26.7,  12.3)(  26.7,  13.9)
\psbezier(  26.7,  13.9)(  26.7,  14.7)(  26.7,  16.3)(  26.7,  17.7)
\psbezier(  26.7,  17.7)(  26.7,  19.1)(  26.7,  20.3)(  26.8,  21.6)
\psbezier(  26.8,  21.6)(  26.8,  23.0)(  26.8,  24.1)(  26.8,  25.5)
\psbezier(  26.8,  25.5)(  26.9,  26.8)(  26.9,  28.0)(  27.0,  29.4)
\psbezier(  27.0,  29.4)(  27.0,  30.7)(  27.1,  31.9)(  27.2,  33.2)
\psbezier(  27.2,  33.2)(  27.3,  34.6)(  27.4,  35.7)(  27.6,  37.1)
\psbezier(  27.6,  37.1)(  27.8,  38.6)(  28.0,  39.7)(  28.4,  40.9)
\psbezier(  28.4,  40.9)(  28.6,  41.7)(  29.1,  43.3)(  30.0,  44.4)
\psbezier(  30.0,  44.4)(  30.7,  45.3)(  31.8,  46.1)(  33.4,  45.7)
\psbezier(  33.4,  45.7)(  34.8,  45.4)(  36.0,  44.2)(  36.6,  43.6)
\psbezier(  36.6,  43.6)(  37.5,  42.6)(  38.1,  41.6)(  38.7,  40.4)
\psbezier(  38.7,  40.4)(  39.5,  38.9)(  40.0,  37.6)(  40.3,  36.8)
\psbezier(  40.3,  36.8)(  40.8,  35.3)(  41.2,  33.9)(  41.3,  33.1)
\psbezier(  41.3,  33.1)(  41.7,  31.5)(  42.0,  30.1)(  42.1,  29.3)
\psbezier(  42.1,  29.3)(  42.3,  27.7)(  42.5,  26.2)(  42.6,  25.5)
\psbezier(  42.6,  25.5)(  42.7,  24.1)(  42.8,  23.0)(  42.9,  21.6)
\psbezier(  42.9,  21.6)(  42.9,  20.3)(  43.0,  19.1)(  43.1,  17.7)
\psbezier(  43.1,  17.7)(  43.1,  16.4)(  43.1,  15.2)(  43.2,  13.9)
\psbezier(  43.2,  13.9)(  43.2,  12.6)(  43.2,  10.5)(  43.2,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.1,  59.6)(  13.8,  59.3)
\psbezier(  13.8,  59.3)(  15.3,  58.8)(  16.5,  57.9)(  17.1,  57.5)
\psbezier(  17.1,  57.5)(  18.4,  56.5)(  19.4,  55.4)(  19.9,  54.8)
\psbezier(  19.9,  54.8)(  20.9,  53.5)(  21.6,  52.3)(  22.0,  51.6)
\psbezier(  22.0,  51.6)(  22.8,  50.2)(  23.3,  48.8)(  23.5,  48.1)
\psbezier(  23.5,  48.1)(  24.1,  46.6)(  24.5,  45.2)(  24.7,  44.4)
\psbezier(  24.7,  44.4)(  25.0,  42.8)(  25.3,  41.4)(  25.4,  40.7)
\psbezier(  25.4,  40.7)(  25.7,  39.0)(  25.8,  37.6)(  25.9,  36.9)
\psbezier(  25.9,  36.9)(  26.0,  35.5)(  26.1,  34.4)(  26.2,  33.0)
\psbezier(  26.2,  33.0)(  26.3,  31.7)(  26.3,  30.5)(  26.4,  29.2)
\psbezier(  26.4,  29.2)(  26.4,  27.9)(  26.5,  26.7)(  26.5,  25.4)
\psbezier(  26.5,  25.4)(  26.5,  24.0)(  26.6,  22.9)(  26.6,  21.5)
\psbezier(  26.6,  21.5)(  26.6,  20.2)(  26.6,  19.0)(  26.6,  17.7)
\psbezier(  26.6,  17.7)(  26.6,  16.3)(  26.6,  15.2)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.1)(  26.6,  11.8)(  26.7,  10.0)
%
\psset{linecolor=asorange}
%
\psbezier(  60.6,  10.0)(  60.7,  11.0)(  60.8,  11.8)(  61.1,  13.4)
\psbezier(  61.1,  13.4)(  61.2,  14.2)(  61.5,  15.6)(  61.9,  16.7)
\psbezier(  61.9,  16.7)(  62.2,  17.4)(  62.8,  18.9)(  64.0,  19.4)
\psbezier(  64.0,  19.4)(  65.0,  19.8)(  66.1,  19.5)(  67.1,  18.6)
\psbezier(  67.1,  18.6)(  68.1,  17.9)(  69.0,  16.7)(  69.4,  16.1)
\psbezier(  69.4,  16.1)(  70.3,  14.9)(  70.9,  13.8)(  71.2,  13.1)
\psbezier(  71.2,  13.1)(  72.4,  10.7)(  71.9,  11.4)(  72.6,  10.0)
%
\psbezier(  43.4,  10.0)(  43.4,  11.2)(  43.5,  12.4)(  43.5,  13.9)
\psbezier(  43.5,  13.9)(  43.5,  15.3)(  43.5,  16.5)(  43.6,  17.9)
\psbezier(  43.6,  17.9)(  43.6,  19.2)(  43.7,  20.4)(  43.8,  21.8)
\psbezier(  43.8,  21.8)(  43.9,  23.2)(  44.0,  24.3)(  44.2,  25.7)
\psbezier(  44.2,  25.7)(  44.4,  27.3)(  44.6,  28.4)(  44.9,  29.6)
\psbezier(  44.9,  29.6)(  45.1,  30.4)(  45.5,  32.0)(  46.4,  33.2)
\psbezier(  46.4,  33.2)(  47.4,  34.7)(  48.7,  34.9)(  49.8,  34.6)
\psbezier(  49.8,  34.6)(  51.2,  34.2)(  52.4,  32.9)(  52.9,  32.3)
\psbezier(  52.9,  32.3)(  53.8,  31.3)(  54.4,  30.2)(  55.1,  29.0)
\psbezier(  55.1,  29.0)(  55.9,  27.5)(  56.4,  26.2)(  56.7,  25.4)
\psbezier(  56.7,  25.4)(  57.2,  23.8)(  57.6,  22.4)(  57.8,  21.7)
\psbezier(  57.8,  21.7)(  58.2,  20.0)(  58.5,  18.6)(  58.6,  17.8)
\psbezier(  58.6,  17.8)(  58.9,  16.1)(  59.0,  14.7)(  59.1,  13.9)
\psbezier(  59.1,  13.9)(  59.4,  10.9)(  59.3,  11.8)(  59.5,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.2)(  26.7,  12.3)(  26.7,  13.9)
\psbezier(  26.7,  13.9)(  26.7,  14.7)(  26.7,  16.4)(  26.7,  17.8)
\psbezier(  26.7,  17.8)(  26.7,  19.1)(  26.8,  20.3)(  26.8,  21.7)
\psbezier(  26.8,  21.7)(  26.8,  23.0)(  26.8,  24.2)(  26.8,  25.5)
\psbezier(  26.8,  25.5)(  26.9,  26.9)(  26.9,  28.1)(  27.0,  29.4)
\psbezier(  27.0,  29.4)(  27.0,  30.8)(  27.1,  32.0)(  27.2,  33.3)
\psbezier(  27.2,  33.3)(  27.3,  34.7)(  27.4,  35.8)(  27.6,  37.2)
\psbezier(  27.6,  37.2)(  27.8,  38.7)(  28.1,  39.8)(  28.4,  41.0)
\psbezier(  28.4,  41.0)(  28.6,  41.8)(  29.2,  43.4)(  30.1,  44.4)
\psbezier(  30.1,  44.4)(  30.8,  45.3)(  32.0,  46.1)(  33.5,  45.8)
\psbezier(  33.5,  45.8)(  34.9,  45.5)(  36.2,  44.3)(  36.7,  43.7)
\psbezier(  36.7,  43.7)(  37.6,  42.7)(  38.3,  41.7)(  38.9,  40.5)
\psbezier(  38.9,  40.5)(  39.7,  39.0)(  40.2,  37.7)(  40.4,  36.9)
\psbezier(  40.4,  36.9)(  41.0,  35.4)(  41.3,  34.0)(  41.5,  33.2)
\psbezier(  41.5,  33.2)(  41.9,  31.6)(  42.1,  30.2)(  42.2,  29.4)
\psbezier(  42.2,  29.4)(  42.4,  27.7)(  42.6,  26.3)(  42.6,  25.5)
\psbezier(  42.6,  25.5)(  42.8,  24.2)(  42.8,  23.0)(  42.9,  21.7)
\psbezier(  42.9,  21.7)(  43.0,  20.3)(  43.0,  19.1)(  43.1,  17.8)
\psbezier(  43.1,  17.8)(  43.1,  16.4)(  43.2,  15.2)(  43.2,  13.9)
\psbezier(  43.2,  13.9)(  43.2,  12.2)(  43.2,  10.8)(  43.3,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.0,  59.6)(  13.8,  59.3)
\psbezier(  13.8,  59.3)(  15.3,  58.7)(  16.5,  57.9)(  17.1,  57.4)
\psbezier(  17.1,  57.4)(  18.4,  56.4)(  19.3,  55.4)(  19.8,  54.8)
\psbezier(  19.8,  54.8)(  20.9,  53.5)(  21.6,  52.2)(  21.9,  51.6)
\psbezier(  21.9,  51.6)(  22.7,  50.1)(  23.3,  48.8)(  23.5,  48.1)
\psbezier(  23.5,  48.1)(  24.1,  46.5)(  24.4,  45.1)(  24.6,  44.4)
\psbezier(  24.6,  44.4)(  25.0,  42.8)(  25.3,  41.4)(  25.4,  40.6)
\psbezier(  25.4,  40.6)(  25.7,  39.0)(  25.8,  37.6)(  25.9,  36.8)
\psbezier(  25.9,  36.8)(  26.0,  35.5)(  26.1,  34.3)(  26.2,  33.0)
\psbezier(  26.2,  33.0)(  26.3,  31.7)(  26.3,  30.5)(  26.4,  29.2)
\psbezier(  26.4,  29.2)(  26.4,  27.8)(  26.5,  26.7)(  26.5,  25.3)
\psbezier(  26.5,  25.3)(  26.5,  24.0)(  26.5,  22.8)(  26.6,  21.5)
\psbezier(  26.6,  21.5)(  26.6,  20.2)(  26.6,  19.0)(  26.6,  17.7)
\psbezier(  26.6,  17.7)(  26.6,  16.3)(  26.6,  15.2)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.0)(  26.6,  11.8)(  26.7,  10.0)
%
\psset{linecolor=asgreen}
%
\psbezier(  60.5,  10.0)(  60.6,  11.7)(  60.5,  10.8)(  60.8,  13.6)
\psbezier(  60.8,  13.6)(  61.0,  15.1)(  61.2,  16.1)(  61.5,  17.2)
\psbezier(  61.5,  17.2)(  61.7,  18.0)(  62.1,  19.5)(  62.9,  20.6)
\psbezier(  62.9,  20.6)(  63.9,  22.0)(  65.1,  22.2)(  66.0,  21.9)
\psbezier(  66.0,  21.9)(  67.3,  21.5)(  68.4,  20.3)(  68.9,  19.7)
\psbezier(  68.9,  19.7)(  69.8,  18.8)(  70.4,  17.9)(  71.0,  16.7)
\psbezier(  71.0,  16.7)(  71.8,  15.4)(  72.3,  14.1)(  72.6,  13.5)
\psbezier(  72.6,  13.5)(  73.7,  10.8)(  73.3,  11.6)(  73.8,  10.0)
%
\psbezier(  43.4,  10.0)(  43.4,  10.3)(  43.5,  13.3)(  43.5,  13.8)
\psbezier(  43.5,  13.8)(  43.5,  15.1)(  43.5,  16.2)(  43.6,  17.5)
\psbezier(  43.6,  17.5)(  43.6,  18.8)(  43.7,  20.0)(  43.7,  21.3)
\psbezier(  43.7,  21.3)(  43.8,  22.6)(  43.9,  23.7)(  44.0,  25.1)
\psbezier(  44.0,  25.1)(  44.2,  26.4)(  44.3,  27.5)(  44.6,  28.8)
\psbezier(  44.6,  28.8)(  44.7,  29.6)(  45.1,  31.1)(  45.7,  32.4)
\psbezier(  45.7,  32.4)(  46.0,  33.1)(  46.8,  34.6)(  48.1,  35.1)
\psbezier(  48.1,  35.1)(  49.2,  35.6)(  50.4,  35.3)(  51.6,  34.4)
\psbezier(  51.6,  34.4)(  52.7,  33.6)(  53.7,  32.4)(  54.2,  31.7)
\psbezier(  54.2,  31.7)(  55.1,  30.3)(  55.7,  29.1)(  56.0,  28.4)
\psbezier(  56.0,  28.4)(  56.7,  26.9)(  57.1,  25.6)(  57.3,  24.9)
\psbezier(  57.3,  24.9)(  57.8,  23.3)(  58.1,  21.9)(  58.2,  21.2)
\psbezier(  58.2,  21.2)(  58.6,  19.6)(  58.8,  18.2)(  58.9,  17.5)
\psbezier(  58.9,  17.5)(  59.1,  15.9)(  59.2,  14.5)(  59.3,  13.8)
\psbezier(  59.3,  13.8)(  59.4,  12.1)(  59.5,  10.7)(  59.6,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.2)(  26.7,  12.3)(  26.7,  13.9)
\psbezier(  26.7,  13.9)(  26.7,  15.4)(  26.7,  16.6)(  26.7,  17.8)
\psbezier(  26.7,  17.8)(  26.7,  19.1)(  26.8,  20.3)(  26.8,  21.7)
\psbezier(  26.8,  21.7)(  26.8,  23.0)(  26.8,  24.2)(  26.8,  25.5)
\psbezier(  26.8,  25.5)(  26.9,  26.9)(  26.9,  28.1)(  27.0,  29.4)
\psbezier(  27.0,  29.4)(  27.0,  30.8)(  27.1,  32.0)(  27.2,  33.3)
\psbezier(  27.2,  33.3)(  27.3,  34.7)(  27.4,  35.8)(  27.6,  37.2)
\psbezier(  27.6,  37.2)(  27.9,  38.7)(  28.1,  39.8)(  28.4,  41.0)
\psbezier(  28.4,  41.0)(  28.7,  41.8)(  29.2,  43.4)(  30.1,  44.4)
\psbezier(  30.1,  44.4)(  30.9,  45.3)(  32.0,  46.1)(  33.6,  45.8)
\psbezier(  33.6,  45.8)(  35.0,  45.5)(  36.2,  44.3)(  36.8,  43.7)
\psbezier(  36.8,  43.7)(  37.7,  42.7)(  38.3,  41.7)(  39.0,  40.5)
\psbezier(  39.0,  40.5)(  39.8,  39.0)(  40.3,  37.7)(  40.5,  37.0)
\psbezier(  40.5,  37.0)(  41.0,  35.4)(  41.4,  34.0)(  41.5,  33.2)
\psbezier(  41.5,  33.2)(  41.9,  31.6)(  42.1,  30.2)(  42.2,  29.4)
\psbezier(  42.2,  29.4)(  42.5,  27.7)(  42.6,  26.3)(  42.7,  25.5)
\psbezier(  42.7,  25.5)(  42.8,  24.2)(  42.9,  23.0)(  42.9,  21.7)
\psbezier(  42.9,  21.7)(  43.0,  20.3)(  43.1,  19.1)(  43.1,  17.8)
\psbezier(  43.1,  17.8)(  43.1,  16.4)(  43.2,  15.2)(  43.2,  13.9)
\psbezier(  43.2,  13.9)(  43.2,  13.2)(  43.3,  10.1)(  43.3,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.0,  59.6)(  13.8,  59.3)
\psbezier(  13.8,  59.3)(  15.3,  58.7)(  16.5,  57.9)(  17.1,  57.4)
\psbezier(  17.1,  57.4)(  18.4,  56.4)(  19.3,  55.3)(  19.8,  54.7)
\psbezier(  19.8,  54.7)(  20.8,  53.5)(  21.6,  52.2)(  21.9,  51.6)
\psbezier(  21.9,  51.6)(  22.7,  50.1)(  23.2,  48.8)(  23.5,  48.1)
\psbezier(  23.5,  48.1)(  24.1,  46.5)(  24.4,  45.1)(  24.6,  44.4)
\psbezier(  24.6,  44.4)(  25.0,  42.8)(  25.3,  41.4)(  25.4,  40.6)
\psbezier(  25.4,  40.6)(  25.6,  39.0)(  25.8,  37.6)(  25.9,  36.8)
\psbezier(  25.9,  36.8)(  26.0,  35.5)(  26.1,  34.3)(  26.2,  33.0)
\psbezier(  26.2,  33.0)(  26.3,  31.7)(  26.3,  30.5)(  26.4,  29.2)
\psbezier(  26.4,  29.2)(  26.4,  27.8)(  26.5,  26.7)(  26.5,  25.3)
\psbezier(  26.5,  25.3)(  26.5,  24.0)(  26.5,  22.8)(  26.6,  21.5)
\psbezier(  26.6,  21.5)(  26.6,  20.2)(  26.6,  19.0)(  26.6,  17.7)
\psbezier(  26.6,  17.7)(  26.6,  16.3)(  26.6,  15.2)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.0)(  26.6,  11.8)(  26.7,  10.0)
%
\psset{linecolor=ascyan}
%
\psbezier(  60.4,  10.0)(  60.6,  11.8)(  60.4,  10.9)(  60.8,  13.9)
\psbezier(  60.8,  13.9)(  60.9,  15.5)(  61.1,  16.6)(  61.4,  17.8)
\psbezier(  61.4,  17.8)(  61.6,  18.6)(  62.0,  20.2)(  62.8,  21.4)
\psbezier(  62.8,  21.4)(  63.9,  23.0)(  65.2,  23.2)(  66.2,  22.9)
\psbezier(  66.2,  22.9)(  67.6,  22.5)(  68.8,  21.2)(  69.3,  20.6)
\psbezier(  69.3,  20.6)(  70.2,  19.5)(  70.9,  18.5)(  71.5,  17.3)
\psbezier(  71.5,  17.3)(  72.3,  15.8)(  72.8,  14.5)(  73.1,  13.7)
\psbezier(  73.1,  13.7)(  74.2,  10.9)(  73.8,  11.7)(  74.3,  10.0)
%
\psbezier(  43.4,  10.0)(  43.4,  10.4)(  43.4,  12.6)(  43.5,  13.8)
\psbezier(  43.5,  13.8)(  43.5,  15.1)(  43.5,  16.3)(  43.6,  17.6)
\psbezier(  43.6,  17.6)(  43.6,  18.9)(  43.7,  20.1)(  43.7,  21.4)
\psbezier(  43.7,  21.4)(  43.8,  22.7)(  43.9,  23.9)(  44.0,  25.2)
\psbezier(  44.0,  25.2)(  44.2,  26.5)(  44.3,  27.7)(  44.6,  29.0)
\psbezier(  44.6,  29.0)(  44.8,  29.8)(  45.1,  31.3)(  45.7,  32.6)
\psbezier(  45.7,  32.6)(  46.0,  33.3)(  46.8,  34.9)(  48.1,  35.4)
\psbezier(  48.1,  35.4)(  49.3,  35.8)(  50.5,  35.6)(  51.7,  34.7)
\psbezier(  51.7,  34.7)(  52.9,  33.9)(  53.8,  32.6)(  54.3,  31.9)
\psbezier(  54.3,  31.9)(  55.2,  30.6)(  55.8,  29.3)(  56.1,  28.6)
\psbezier(  56.1,  28.6)(  56.8,  27.1)(  57.2,  25.7)(  57.4,  25.0)
\psbezier(  57.4,  25.0)(  57.9,  23.5)(  58.2,  22.1)(  58.3,  21.3)
\psbezier(  58.3,  21.3)(  58.7,  19.7)(  58.9,  18.3)(  59.0,  17.6)
\psbezier(  59.0,  17.6)(  59.2,  16.0)(  59.3,  14.6)(  59.4,  13.8)
\psbezier(  59.4,  13.8)(  59.6,  11.3)(  59.5,  11.6)(  59.6,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.2)(  26.7,  12.3)(  26.7,  13.9)
\psbezier(  26.7,  13.9)(  26.7,  15.4)(  26.7,  16.6)(  26.7,  17.8)
\psbezier(  26.7,  17.8)(  26.7,  19.1)(  26.8,  20.3)(  26.8,  21.7)
\psbezier(  26.8,  21.7)(  26.8,  23.0)(  26.8,  24.2)(  26.8,  25.5)
\psbezier(  26.8,  25.5)(  26.9,  26.9)(  26.9,  28.1)(  27.0,  29.4)
\psbezier(  27.0,  29.4)(  27.0,  30.8)(  27.1,  32.0)(  27.2,  33.3)
\psbezier(  27.2,  33.3)(  27.3,  34.6)(  27.4,  35.8)(  27.6,  37.2)
\psbezier(  27.6,  37.2)(  27.9,  38.7)(  28.1,  39.8)(  28.4,  41.0)
\psbezier(  28.4,  41.0)(  28.7,  41.8)(  29.2,  43.3)(  30.1,  44.4)
\psbezier(  30.1,  44.4)(  30.9,  45.3)(  32.0,  46.1)(  33.6,  45.8)
\psbezier(  33.6,  45.8)(  35.0,  45.5)(  36.2,  44.3)(  36.8,  43.7)
\psbezier(  36.8,  43.7)(  37.7,  42.7)(  38.4,  41.7)(  39.0,  40.5)
\psbezier(  39.0,  40.5)(  39.8,  39.0)(  40.3,  37.7)(  40.5,  37.0)
\psbezier(  40.5,  37.0)(  41.1,  35.4)(  41.4,  34.0)(  41.6,  33.2)
\psbezier(  41.6,  33.2)(  41.9,  31.6)(  42.1,  30.2)(  42.2,  29.4)
\psbezier(  42.2,  29.4)(  42.5,  27.7)(  42.6,  26.3)(  42.7,  25.5)
\psbezier(  42.7,  25.5)(  42.8,  24.2)(  42.9,  23.0)(  42.9,  21.6)
\psbezier(  42.9,  21.6)(  43.0,  20.3)(  43.1,  19.1)(  43.1,  17.8)
\psbezier(  43.1,  17.8)(  43.1,  16.4)(  43.2,  15.2)(  43.2,  13.9)
\psbezier(  43.2,  13.9)(  43.2,  13.2)(  43.3,  10.1)(  43.3,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.0,  59.6)(  13.8,  59.3)
\psbezier(  13.8,  59.3)(  15.3,  58.7)(  16.5,  57.9)(  17.1,  57.4)
\psbezier(  17.1,  57.4)(  18.4,  56.4)(  19.3,  55.3)(  19.8,  54.7)
\psbezier(  19.8,  54.7)(  20.8,  53.5)(  21.6,  52.2)(  21.9,  51.5)
\psbezier(  21.9,  51.5)(  22.7,  50.1)(  23.2,  48.8)(  23.5,  48.1)
\psbezier(  23.5,  48.1)(  24.1,  46.5)(  24.4,  45.1)(  24.6,  44.4)
\psbezier(  24.6,  44.4)(  25.0,  42.8)(  25.3,  41.4)(  25.4,  40.6)
\psbezier(  25.4,  40.6)(  25.6,  39.0)(  25.8,  37.6)(  25.9,  36.8)
\psbezier(  25.9,  36.8)(  26.0,  35.5)(  26.1,  34.3)(  26.2,  33.0)
\psbezier(  26.2,  33.0)(  26.3,  31.7)(  26.3,  30.5)(  26.4,  29.2)
\psbezier(  26.4,  29.2)(  26.4,  27.8)(  26.5,  26.7)(  26.5,  25.3)
\psbezier(  26.5,  25.3)(  26.5,  24.0)(  26.5,  22.8)(  26.6,  21.5)
\psbezier(  26.6,  21.5)(  26.6,  20.2)(  26.6,  19.0)(  26.6,  17.7)
\psbezier(  26.6,  17.7)(  26.6,  16.3)(  26.6,  15.2)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.0)(  26.6,  11.8)(  26.7,  10.0)
%
\psset{linecolor=asblue}
%
\psbezier(  60.4,  10.0)(  60.5,  11.7)(  60.4,  10.8)(  60.7,  13.7)
\psbezier(  60.7,  13.7)(  60.8,  15.1)(  60.9,  16.2)(  61.2,  17.5)
\psbezier(  61.2,  17.5)(  61.3,  18.3)(  61.7,  19.8)(  62.2,  21.1)
\psbezier(  62.2,  21.1)(  62.5,  21.8)(  63.2,  23.4)(  64.6,  23.9)
\psbezier(  64.6,  23.9)(  65.7,  24.3)(  66.9,  24.0)(  68.1,  23.2)
\psbezier(  68.1,  23.2)(  69.2,  22.4)(  70.2,  21.1)(  70.6,  20.4)
\psbezier(  70.6,  20.4)(  71.5,  19.1)(  72.1,  17.8)(  72.5,  17.1)
\psbezier(  72.5,  17.1)(  73.1,  15.7)(  73.6,  14.3)(  73.8,  13.6)
\psbezier(  73.8,  13.6)(  74.7,  10.8)(  74.3,  11.6)(  74.8,  10.0)
%
\psbezier(  43.4,  10.0)(  43.4,  10.4)(  43.4,  12.6)(  43.5,  13.8)
\psbezier(  43.5,  13.8)(  43.5,  15.2)(  43.5,  16.3)(  43.6,  17.7)
\psbezier(  43.6,  17.7)(  43.6,  19.0)(  43.7,  20.2)(  43.7,  21.5)
\psbezier(  43.7,  21.5)(  43.8,  22.8)(  43.9,  24.0)(  44.1,  25.3)
\psbezier(  44.1,  25.3)(  44.2,  26.7)(  44.4,  27.8)(  44.6,  29.1)
\psbezier(  44.6,  29.1)(  44.8,  30.0)(  45.1,  31.5)(  45.7,  32.8)
\psbezier(  45.7,  32.8)(  46.0,  33.5)(  46.9,  35.1)(  48.2,  35.6)
\psbezier(  48.2,  35.6)(  49.3,  36.1)(  50.6,  35.8)(  51.8,  34.9)
\psbezier(  51.8,  34.9)(  53.0,  34.1)(  54.0,  32.9)(  54.4,  32.2)
\psbezier(  54.4,  32.2)(  55.4,  30.8)(  56.0,  29.5)(  56.3,  28.8)
\psbezier(  56.3,  28.8)(  56.9,  27.3)(  57.3,  25.9)(  57.6,  25.2)
\psbezier(  57.6,  25.2)(  58.0,  23.6)(  58.3,  22.2)(  58.4,  21.4)
\psbezier(  58.4,  21.4)(  58.8,  19.8)(  58.9,  18.4)(  59.0,  17.6)
\psbezier(  59.0,  17.6)(  59.2,  16.0)(  59.3,  14.6)(  59.4,  13.8)
\psbezier(  59.4,  13.8)(  59.5,  12.2)(  59.6,  10.8)(  59.7,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.2)(  26.7,  12.3)(  26.7,  13.9)
\psbezier(  26.7,  13.9)(  26.7,  15.4)(  26.7,  16.6)(  26.7,  17.8)
\psbezier(  26.7,  17.8)(  26.7,  19.1)(  26.8,  20.3)(  26.8,  21.6)
\psbezier(  26.8,  21.6)(  26.8,  23.0)(  26.8,  24.2)(  26.8,  25.5)
\psbezier(  26.8,  25.5)(  26.9,  26.9)(  26.9,  28.1)(  27.0,  29.4)
\psbezier(  27.0,  29.4)(  27.0,  30.8)(  27.1,  31.9)(  27.2,  33.3)
\psbezier(  27.2,  33.3)(  27.3,  34.6)(  27.4,  35.8)(  27.6,  37.1)
\psbezier(  27.6,  37.1)(  27.9,  38.7)(  28.1,  39.8)(  28.4,  40.9)
\psbezier(  28.4,  40.9)(  28.7,  41.8)(  29.2,  43.3)(  30.1,  44.4)
\psbezier(  30.1,  44.4)(  30.9,  45.3)(  32.0,  46.0)(  33.6,  45.7)
\psbezier(  33.6,  45.7)(  35.0,  45.5)(  36.2,  44.3)(  36.8,  43.7)
\psbezier(  36.8,  43.7)(  37.7,  42.7)(  38.4,  41.7)(  39.0,  40.5)
\psbezier(  39.0,  40.5)(  39.8,  39.0)(  40.3,  37.7)(  40.5,  36.9)
\psbezier(  40.5,  36.9)(  41.1,  35.4)(  41.4,  34.0)(  41.6,  33.2)
\psbezier(  41.6,  33.2)(  41.9,  31.6)(  42.1,  30.1)(  42.2,  29.4)
\psbezier(  42.2,  29.4)(  42.5,  27.7)(  42.6,  26.3)(  42.7,  25.5)
\psbezier(  42.7,  25.5)(  42.8,  24.2)(  42.9,  23.0)(  42.9,  21.6)
\psbezier(  42.9,  21.6)(  43.0,  20.3)(  43.1,  19.1)(  43.1,  17.8)
\psbezier(  43.1,  17.8)(  43.1,  16.4)(  43.2,  15.2)(  43.2,  13.9)
\psbezier(  43.2,  13.9)(  43.2,  13.4)(  43.2,  10.3)(  43.3,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.0,  59.6)(  13.8,  59.3)
\psbezier(  13.8,  59.3)(  15.3,  58.7)(  16.5,  57.9)(  17.1,  57.4)
\psbezier(  17.1,  57.4)(  18.4,  56.4)(  19.3,  55.3)(  19.8,  54.7)
\psbezier(  19.8,  54.7)(  20.8,  53.4)(  21.5,  52.2)(  21.9,  51.5)
\psbezier(  21.9,  51.5)(  22.7,  50.1)(  23.2,  48.8)(  23.5,  48.0)
\psbezier(  23.5,  48.0)(  24.1,  46.5)(  24.4,  45.1)(  24.6,  44.4)
\psbezier(  24.6,  44.4)(  25.0,  42.8)(  25.3,  41.4)(  25.4,  40.6)
\psbezier(  25.4,  40.6)(  25.6,  39.0)(  25.8,  37.6)(  25.9,  36.8)
\psbezier(  25.9,  36.8)(  26.0,  35.5)(  26.1,  34.3)(  26.2,  33.0)
\psbezier(  26.2,  33.0)(  26.3,  31.7)(  26.3,  30.5)(  26.4,  29.2)
\psbezier(  26.4,  29.2)(  26.4,  27.8)(  26.5,  26.7)(  26.5,  25.3)
\psbezier(  26.5,  25.3)(  26.5,  24.0)(  26.5,  22.8)(  26.6,  21.5)
\psbezier(  26.6,  21.5)(  26.6,  20.2)(  26.6,  19.0)(  26.6,  17.7)
\psbezier(  26.6,  17.7)(  26.6,  16.3)(  26.6,  15.2)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.0)(  26.6,  11.8)(  26.7,  10.0)
%
\put(85,36){
\psline[linecolor=asblue](2,26)(8,26)
\put(10,26){\makebox(0,0)[l]{\small \sf $\chi = 0.3, \eta = 0$}}
\psline[linecolor=ascyan](2,21)(8,21)
\put(10,21){\makebox(0,0)[l]{\small \sf $\chi = 0.3, \eta = 0.3$}}
\psline[linecolor=asgreen](2,16)(8,16)
\put(10,16){\makebox(0,0)[l]{\small \sf $\chi = 0.3, \eta = 0.4$}}
\psline[linecolor=asorange](2,11)(8,11)
\put(10,11){\makebox(0,0)[l]{\small \sf $\chi = 0.3, \eta = 0.55$}}
\psline[linecolor=asred](2,6)(8,6)
\put(10,6){\makebox(0,0)[l]{\small \sf $\chi = 0.3, \eta = 0.75$}}
}
%
\end{pspicture}


==> fg_ir_04.tex <==
\begin{pspicture}(120,75)
%
\psset{linewidth=1pt}
%
\psline{->}(  10.0,  10.0)( 114.0,  10.0)
\multiput(  10.0,  10.0)(  16.667,   0.000){ 7}{\psline(   0.0,  -2.0)}
\multiput(  10.0,  10.0)(   3.333,   0.000){31}{\psline[linewidth=0.5pt](   0.0,  -1.0)}
\put(  10.0,   6.5){\makebox(0,0)[t]{\small \sf 0}}
\put(  26.7,   6.5){\makebox(0,0)[t]{\small \sf 1}}
\put(  43.3,   6.5){\makebox(0,0)[t]{\small \sf 2}}
\put(  60.0,   6.5){\makebox(0,0)[t]{\small \sf 3}}
\put(  76.7,   6.5){\makebox(0,0)[t]{\small \sf 4}}
\put(  93.3,   6.5){\makebox(0,0)[t]{\small \sf 5}}
\put( 110.0,   6.5){\makebox(0,0)[t]{\small \sf 6}}
\put( 117.0,  10.0){\makebox(0,0)[l]{\sf $t$}}
%
\psline{->}(  10.0,  10.0)(  10.0,  64.0)
\multiput(  10.0,  10.0)(   0.000,  16.667){ 4}{\psline(  -2.0,   0.0)}
\multiput(  10.0,  10.0)(   0.000,   4.167){13}{\psline[linewidth=0.5pt](  -1.0,   0.0)}
\put(   6.5,  10.0){\makebox(0,0)[r]{\small \sf -60 dB}}
\put(   6.5,  26.7){\makebox(0,0)[r]{\small \sf -40 dB}}
\put(   6.5,  43.3){\makebox(0,0)[r]{\small \sf -20 dB}}
\put(   6.5,  60.0){\makebox(0,0)[r]{\small \sf   0 dB}}
\put(  10.0,  67.0){\makebox(0,0){\sf $|h_s(t; \chi,\eta)|$}}
%
\psset{linewidth=1.5pt,linecolor=asred}
%
\psbezier(  43.7,  10.0)(  43.7,  10.8)(  43.8,  12.2)(  44.0,  13.8)
\psbezier(  44.0,  13.8)(  44.0,  14.6)(  44.2,  16.2)(  44.5,  17.6)
\psbezier(  44.5,  17.6)(  44.7,  18.5)(  45.1,  20.2)(  46.0,  21.0)
\psbezier(  46.0,  21.0)(  47.2,  22.0)(  48.5,  21.0)(  49.3,  20.1)
\psbezier(  49.3,  20.1)(  50.2,  19.1)(  51.1,  17.7)(  51.5,  17.0)
\psbezier(  51.5,  17.0)(  52.1,  15.8)(  52.6,  14.8)(  53.2,  13.5)
\psbezier(  53.2,  13.5)(  54.3,  10.8)(  53.9,  11.6)(  54.6,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.8)(  26.7,  12.1)(  26.7,  13.9)
\psbezier(  26.7,  13.9)(  26.7,  15.3)(  26.7,  16.5)(  26.7,  17.9)
\psbezier(  26.7,  17.9)(  26.8,  19.2)(  26.8,  20.4)(  26.8,  21.8)
\psbezier(  26.8,  21.8)(  26.8,  23.2)(  26.8,  24.4)(  26.9,  25.7)
\psbezier(  26.9,  25.7)(  26.9,  27.1)(  27.0,  28.3)(  27.1,  29.7)
\psbezier(  27.1,  29.7)(  27.1,  31.0)(  27.2,  32.2)(  27.4,  33.6)
\psbezier(  27.4,  33.6)(  27.5,  35.2)(  27.7,  36.3)(  28.0,  37.5)
\psbezier(  28.0,  37.5)(  28.2,  38.3)(  28.5,  40.0)(  29.3,  41.2)
\psbezier(  29.3,  41.2)(  29.8,  42.0)(  30.8,  43.2)(  32.6,  42.6)
\psbezier(  32.6,  42.6)(  34.0,  42.1)(  35.1,  40.8)(  35.6,  40.1)
\psbezier(  35.6,  40.1)(  36.4,  39.1)(  37.0,  38.0)(  37.7,  36.8)
\psbezier(  37.7,  36.8)(  38.4,  35.3)(  39.0,  33.9)(  39.3,  33.2)
\psbezier(  39.3,  33.2)(  39.8,  31.6)(  40.3,  30.2)(  40.5,  29.5)
\psbezier(  40.5,  29.5)(  40.9,  27.8)(  41.2,  26.4)(  41.4,  25.6)
\psbezier(  41.4,  25.6)(  41.7,  24.0)(  41.9,  22.5)(  42.1,  21.8)
\psbezier(  42.1,  21.8)(  42.3,  20.1)(  42.4,  18.6)(  42.5,  17.8)
\psbezier(  42.5,  17.8)(  42.7,  16.5)(  42.7,  15.3)(  42.8,  13.9)
\psbezier(  42.8,  13.9)(  42.9,  13.2)(  43.0,  10.1)(  43.0,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.0,  59.6)(  13.7,  59.3)
\psbezier(  13.7,  59.3)(  15.3,  58.7)(  16.4,  57.8)(  17.0,  57.4)
\psbezier(  17.0,  57.4)(  18.3,  56.3)(  19.2,  55.2)(  19.7,  54.6)
\psbezier(  19.7,  54.6)(  20.7,  53.3)(  21.4,  52.1)(  21.8,  51.4)
\psbezier(  21.8,  51.4)(  22.5,  50.0)(  23.0,  48.6)(  23.3,  47.9)
\psbezier(  23.3,  47.9)(  23.9,  46.4)(  24.3,  45.0)(  24.4,  44.3)
\psbezier(  24.4,  44.3)(  24.8,  42.7)(  25.1,  41.3)(  25.2,  40.5)
\psbezier(  25.2,  40.5)(  25.5,  38.9)(  25.7,  37.5)(  25.8,  36.8)
\psbezier(  25.8,  36.8)(  26.0,  35.1)(  26.1,  33.7)(  26.1,  32.9)
\psbezier(  26.1,  32.9)(  26.2,  31.6)(  26.3,  30.5)(  26.3,  29.1)
\psbezier(  26.3,  29.1)(  26.4,  27.8)(  26.4,  26.6)(  26.5,  25.3)
\psbezier(  26.5,  25.3)(  26.5,  24.0)(  26.5,  22.8)(  26.5,  21.5)
\psbezier(  26.5,  21.5)(  26.6,  20.1)(  26.6,  19.0)(  26.6,  17.7)
\psbezier(  26.6,  17.7)(  26.6,  16.2)(  26.6,  15.5)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.3)(  26.6,  11.2)(  26.7,  10.0)
%
\psset{linecolor=asorange}
%
\psbezier(  43.6,  10.0)(  43.6,  10.7)(  43.6,  12.1)(  43.7,  13.6)
\psbezier(  43.7,  13.6)(  43.8,  14.9)(  43.9,  16.0)(  44.0,  17.2)
\psbezier(  44.0,  17.2)(  44.1,  18.7)(  44.3,  19.7)(  44.5,  20.8)
\psbezier(  44.5,  20.8)(  44.6,  21.6)(  45.0,  23.1)(  45.6,  24.2)
\psbezier(  45.6,  24.2)(  46.6,  26.0)(  47.8,  25.9)(  48.6,  25.5)
\psbezier(  48.6,  25.5)(  49.8,  25.0)(  50.8,  23.8)(  51.3,  23.2)
\psbezier(  51.3,  23.2)(  52.0,  22.2)(  52.6,  21.2)(  53.2,  20.1)
\psbezier(  53.2,  20.1)(  53.9,  18.7)(  54.4,  17.5)(  54.7,  16.8)
\psbezier(  54.7,  16.8)(  55.3,  15.4)(  55.8,  14.1)(  56.0,  13.5)
\psbezier(  56.0,  13.5)(  56.4,  12.1)(  56.7,  11.1)(  57.0,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.8)(  26.7,  12.0)(  26.7,  13.8)
\psbezier(  26.7,  13.8)(  26.7,  15.1)(  26.7,  16.3)(  26.7,  17.6)
\psbezier(  26.7,  17.6)(  26.8,  18.9)(  26.8,  20.1)(  26.8,  21.4)
\psbezier(  26.8,  21.4)(  26.8,  22.7)(  26.8,  23.9)(  26.9,  25.2)
\psbezier(  26.9,  25.2)(  26.9,  26.5)(  27.0,  27.7)(  27.0,  29.0)
\psbezier(  27.0,  29.0)(  27.1,  30.3)(  27.2,  31.5)(  27.3,  32.8)
\psbezier(  27.3,  32.8)(  27.4,  34.3)(  27.6,  35.4)(  27.8,  36.5)
\psbezier(  27.8,  36.5)(  27.9,  37.4)(  28.2,  38.9)(  28.7,  40.2)
\psbezier(  28.7,  40.2)(  29.0,  40.9)(  29.7,  42.6)(  31.0,  43.1)
\psbezier(  31.0,  43.1)(  32.1,  43.6)(  33.4,  43.2)(  34.5,  42.3)
\psbezier(  34.5,  42.3)(  35.6,  41.4)(  36.6,  40.1)(  37.0,  39.4)
\psbezier(  37.0,  39.4)(  37.9,  38.0)(  38.5,  36.8)(  38.8,  36.1)
\psbezier(  38.8,  36.1)(  39.5,  34.6)(  40.0,  33.2)(  40.2,  32.5)
\psbezier(  40.2,  32.5)(  40.7,  31.0)(  41.0,  29.6)(  41.2,  28.9)
\psbezier(  41.2,  28.9)(  41.6,  27.3)(  41.8,  25.9)(  41.9,  25.1)
\psbezier(  41.9,  25.1)(  42.2,  23.5)(  42.4,  22.1)(  42.4,  21.4)
\psbezier(  42.4,  21.4)(  42.6,  19.7)(  42.7,  18.3)(  42.8,  17.6)
\psbezier(  42.8,  17.6)(  42.9,  16.3)(  42.9,  15.1)(  43.0,  13.8)
\psbezier(  43.0,  13.8)(  43.1,  11.7)(  43.1,  11.1)(  43.1,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.0,  59.6)(  13.7,  59.3)
\psbezier(  13.7,  59.3)(  15.3,  58.7)(  16.4,  57.8)(  17.0,  57.3)
\psbezier(  17.0,  57.3)(  18.3,  56.3)(  19.2,  55.2)(  19.7,  54.6)
\psbezier(  19.7,  54.6)(  20.7,  53.3)(  21.4,  52.0)(  21.7,  51.4)
\psbezier(  21.7,  51.4)(  22.5,  49.9)(  23.0,  48.6)(  23.3,  47.9)
\psbezier(  23.3,  47.9)(  23.9,  46.4)(  24.2,  45.0)(  24.4,  44.2)
\psbezier(  24.4,  44.2)(  24.8,  42.7)(  25.1,  41.3)(  25.2,  40.5)
\psbezier(  25.2,  40.5)(  25.5,  38.9)(  25.7,  37.5)(  25.8,  36.7)
\psbezier(  25.8,  36.7)(  26.0,  35.1)(  26.1,  33.7)(  26.1,  32.9)
\psbezier(  26.1,  32.9)(  26.2,  31.6)(  26.3,  30.4)(  26.3,  29.1)
\psbezier(  26.3,  29.1)(  26.4,  27.8)(  26.4,  26.6)(  26.5,  25.3)
\psbezier(  26.5,  25.3)(  26.5,  24.0)(  26.5,  22.8)(  26.5,  21.5)
\psbezier(  26.5,  21.5)(  26.6,  20.1)(  26.6,  19.0)(  26.6,  17.6)
\psbezier(  26.6,  17.6)(  26.6,  16.2)(  26.6,  15.5)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.3)(  26.6,  11.2)(  26.7,  10.0)
%
\psset{linecolor=asgreen}
%
\psbezier(  43.5,  10.0)(  43.6,  11.3)(  43.6,  12.4)(  43.6,  13.6)
\psbezier(  43.6,  13.6)(  43.7,  14.9)(  43.8,  16.0)(  43.9,  17.3)
\psbezier(  43.9,  17.3)(  44.0,  18.7)(  44.1,  19.8)(  44.3,  20.9)
\psbezier(  44.3,  20.9)(  44.4,  21.7)(  44.7,  23.2)(  45.1,  24.4)
\psbezier(  45.1,  24.4)(  45.3,  25.2)(  45.9,  26.8)(  47.2,  27.3)
\psbezier(  47.2,  27.3)(  48.2,  27.8)(  49.4,  27.3)(  50.5,  26.4)
\psbezier(  50.5,  26.4)(  51.4,  25.5)(  52.3,  24.2)(  52.8,  23.6)
\psbezier(  52.8,  23.6)(  53.6,  22.2)(  54.2,  21.0)(  54.5,  20.4)
\psbezier(  54.5,  20.4)(  55.2,  19.0)(  55.7,  17.7)(  55.9,  17.0)
\psbezier(  55.9,  17.0)(  56.5,  15.5)(  56.8,  14.2)(  57.0,  13.5)
\psbezier(  57.0,  13.5)(  57.8,  10.8)(  57.5,  11.6)(  57.9,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.8)(  26.7,  12.0)(  26.7,  13.8)
\psbezier(  26.7,  13.8)(  26.7,  15.1)(  26.7,  16.3)(  26.7,  17.6)
\psbezier(  26.7,  17.6)(  26.8,  19.0)(  26.8,  20.1)(  26.8,  21.5)
\psbezier(  26.8,  21.5)(  26.8,  22.8)(  26.8,  23.9)(  26.9,  25.3)
\psbezier(  26.9,  25.3)(  26.9,  26.6)(  27.0,  27.8)(  27.0,  29.1)
\psbezier(  27.0,  29.1)(  27.1,  30.4)(  27.2,  31.6)(  27.3,  32.9)
\psbezier(  27.3,  32.9)(  27.4,  34.4)(  27.6,  35.5)(  27.8,  36.7)
\psbezier(  27.8,  36.7)(  27.9,  37.5)(  28.2,  39.1)(  28.8,  40.4)
\psbezier(  28.8,  40.4)(  29.1,  41.1)(  29.8,  42.7)(  31.1,  43.3)
\psbezier(  31.1,  43.3)(  32.3,  43.7)(  33.5,  43.3)(  34.7,  42.4)
\psbezier(  34.7,  42.4)(  35.8,  41.6)(  36.8,  40.3)(  37.2,  39.6)
\psbezier(  37.2,  39.6)(  38.1,  38.2)(  38.7,  36.9)(  39.0,  36.2)
\psbezier(  39.0,  36.2)(  39.7,  34.7)(  40.2,  33.4)(  40.4,  32.7)
\psbezier(  40.4,  32.7)(  40.9,  31.1)(  41.2,  29.7)(  41.4,  29.0)
\psbezier(  41.4,  29.0)(  41.7,  27.4)(  42.0,  26.0)(  42.1,  25.2)
\psbezier(  42.1,  25.2)(  42.3,  23.6)(  42.5,  22.2)(  42.5,  21.4)
\psbezier(  42.5,  21.4)(  42.7,  20.1)(  42.8,  19.0)(  42.8,  17.6)
\psbezier(  42.8,  17.6)(  42.9,  16.3)(  43.0,  15.1)(  43.0,  13.8)
\psbezier(  43.0,  13.8)(  43.1,  12.2)(  43.1,  10.8)(  43.2,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.0,  59.5)(  13.7,  59.3)
\psbezier(  13.7,  59.3)(  15.3,  58.6)(  16.4,  57.8)(  17.0,  57.3)
\psbezier(  17.0,  57.3)(  18.3,  56.3)(  19.2,  55.2)(  19.6,  54.6)
\psbezier(  19.6,  54.6)(  20.6,  53.3)(  21.3,  52.0)(  21.7,  51.3)
\psbezier(  21.7,  51.3)(  22.5,  49.9)(  23.0,  48.6)(  23.3,  47.9)
\psbezier(  23.3,  47.9)(  23.9,  46.3)(  24.2,  45.0)(  24.4,  44.2)
\psbezier(  24.4,  44.2)(  24.8,  42.6)(  25.1,  41.2)(  25.2,  40.5)
\psbezier(  25.2,  40.5)(  25.5,  38.9)(  25.7,  37.5)(  25.8,  36.7)
\psbezier(  25.8,  36.7)(  26.0,  35.1)(  26.1,  33.7)(  26.1,  32.9)
\psbezier(  26.1,  32.9)(  26.2,  31.6)(  26.3,  30.4)(  26.3,  29.1)
\psbezier(  26.3,  29.1)(  26.4,  27.8)(  26.4,  26.6)(  26.5,  25.3)
\psbezier(  26.5,  25.3)(  26.5,  23.9)(  26.5,  22.8)(  26.5,  21.5)
\psbezier(  26.5,  21.5)(  26.6,  20.1)(  26.6,  19.0)(  26.6,  17.6)
\psbezier(  26.6,  17.6)(  26.6,  16.2)(  26.6,  15.5)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.3)(  26.6,  11.2)(  26.7,  10.0)
%
\psset{linecolor=ascyan}
%
\psbezier(  43.5,  10.0)(  43.5,  10.1)(  43.6,  13.1)(  43.6,  13.8)
\psbezier(  43.6,  13.8)(  43.7,  15.1)(  43.8,  16.3)(  43.9,  17.6)
\psbezier(  43.9,  17.6)(  44.0,  19.1)(  44.1,  20.2)(  44.3,  21.3)
\psbezier(  44.3,  21.3)(  44.4,  22.2)(  44.7,  23.7)(  45.1,  25.0)
\psbezier(  45.1,  25.0)(  45.4,  25.8)(  46.0,  27.4)(  47.2,  28.1)
\psbezier(  47.2,  28.1)(  48.4,  28.6)(  49.6,  28.1)(  50.7,  27.1)
\psbezier(  50.7,  27.1)(  51.7,  26.2)(  52.7,  24.9)(  53.1,  24.2)
\psbezier(  53.1,  24.2)(  54.0,  22.8)(  54.6,  21.5)(  54.9,  20.8)
\psbezier(  54.9,  20.8)(  55.6,  19.4)(  56.1,  18.0)(  56.3,  17.3)
\psbezier(  56.3,  17.3)(  56.9,  15.8)(  57.2,  14.4)(  57.4,  13.7)
\psbezier(  57.4,  13.7)(  57.8,  12.2)(  58.0,  11.1)(  58.3,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.8)(  26.7,  12.0)(  26.7,  13.8)
\psbezier(  26.7,  13.8)(  26.7,  15.2)(  26.7,  16.3)(  26.7,  17.7)
\psbezier(  26.7,  17.7)(  26.8,  19.0)(  26.8,  20.1)(  26.8,  21.5)
\psbezier(  26.8,  21.5)(  26.8,  22.8)(  26.8,  24.0)(  26.9,  25.3)
\psbezier(  26.9,  25.3)(  26.9,  26.6)(  27.0,  27.8)(  27.0,  29.1)
\psbezier(  27.0,  29.1)(  27.1,  30.5)(  27.2,  31.6)(  27.3,  32.9)
\psbezier(  27.3,  32.9)(  27.4,  34.5)(  27.6,  35.6)(  27.8,  36.7)
\psbezier(  27.8,  36.7)(  27.9,  37.6)(  28.3,  39.1)(  28.8,  40.4)
\psbezier(  28.8,  40.4)(  29.1,  41.2)(  29.8,  42.8)(  31.2,  43.3)
\psbezier(  31.2,  43.3)(  32.3,  43.7)(  33.5,  43.4)(  34.7,  42.5)
\psbezier(  34.7,  42.5)(  35.8,  41.7)(  36.8,  40.4)(  37.3,  39.7)
\psbezier(  37.3,  39.7)(  38.2,  38.3)(  38.8,  37.0)(  39.1,  36.3)
\psbezier(  39.1,  36.3)(  39.8,  34.8)(  40.2,  33.4)(  40.5,  32.7)
\psbezier(  40.5,  32.7)(  41.0,  31.2)(  41.3,  29.8)(  41.4,  29.0)
\psbezier(  41.4,  29.0)(  41.8,  27.4)(  42.0,  26.0)(  42.1,  25.3)
\psbezier(  42.1,  25.3)(  42.4,  23.6)(  42.5,  22.2)(  42.6,  21.5)
\psbezier(  42.6,  21.5)(  42.7,  20.1)(  42.8,  19.0)(  42.9,  17.6)
\psbezier(  42.9,  17.6)(  42.9,  16.3)(  43.0,  15.2)(  43.1,  13.8)
\psbezier(  43.1,  13.8)(  43.1,  12.2)(  43.1,  10.8)(  43.2,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.0,  59.5)(  13.7,  59.3)
\psbezier(  13.7,  59.3)(  15.3,  58.6)(  16.4,  57.8)(  17.0,  57.3)
\psbezier(  17.0,  57.3)(  18.3,  56.2)(  19.2,  55.1)(  19.6,  54.5)
\psbezier(  19.6,  54.5)(  20.6,  53.2)(  21.3,  52.0)(  21.7,  51.3)
\psbezier(  21.7,  51.3)(  22.5,  49.9)(  23.0,  48.6)(  23.3,  47.9)
\psbezier(  23.3,  47.9)(  23.8,  46.3)(  24.2,  45.0)(  24.4,  44.2)
\psbezier(  24.4,  44.2)(  24.8,  42.6)(  25.1,  41.2)(  25.2,  40.5)
\psbezier(  25.2,  40.5)(  25.5,  38.9)(  25.7,  37.5)(  25.8,  36.7)
\psbezier(  25.8,  36.7)(  26.0,  35.1)(  26.1,  33.7)(  26.1,  32.9)
\psbezier(  26.1,  32.9)(  26.2,  31.6)(  26.3,  30.4)(  26.3,  29.1)
\psbezier(  26.3,  29.1)(  26.4,  27.8)(  26.4,  26.6)(  26.5,  25.3)
\psbezier(  26.5,  25.3)(  26.5,  23.9)(  26.5,  22.8)(  26.5,  21.5)
\psbezier(  26.5,  21.5)(  26.6,  20.1)(  26.6,  19.0)(  26.6,  17.6)
\psbezier(  26.6,  17.6)(  26.6,  16.1)(  26.6,  15.5)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.3)(  26.6,  11.2)(  26.7,  10.0)
%
\psset{linecolor=asblue}
%
\psbezier(  43.5,  10.0)(  43.5,  10.1)(  43.6,  13.2)(  43.6,  13.9)
\psbezier(  43.6,  13.9)(  43.7,  15.3)(  43.7,  16.5)(  43.8,  17.9)
\psbezier(  43.8,  17.9)(  44.0,  19.5)(  44.1,  20.6)(  44.3,  21.8)
\psbezier(  44.3,  21.8)(  44.4,  22.7)(  44.7,  24.3)(  45.1,  25.7)
\psbezier(  45.1,  25.7)(  45.4,  26.4)(  46.0,  28.2)(  47.4,  28.8)
\psbezier(  47.4,  28.8)(  48.5,  29.4)(  49.8,  28.9)(  51.0,  27.9)
\psbezier(  51.0,  27.9)(  52.1,  26.9)(  53.0,  25.6)(  53.5,  24.8)
\psbezier(  53.5,  24.8)(  54.4,  23.4)(  55.0,  22.1)(  55.4,  21.4)
\psbezier(  55.4,  21.4)(  56.1,  19.8)(  56.5,  18.4)(  56.8,  17.7)
\psbezier(  56.8,  17.7)(  57.3,  16.1)(  57.7,  14.6)(  57.8,  13.9)
\psbezier(  57.8,  13.9)(  58.2,  12.3)(  58.4,  11.2)(  58.6,  10.0)
%
\psbezier(  26.7,  10.0)(  26.7,  11.8)(  26.7,  12.0)(  26.7,  13.8)
\psbezier(  26.7,  13.8)(  26.7,  15.2)(  26.7,  16.3)(  26.7,  17.7)
\psbezier(  26.7,  17.7)(  26.8,  19.0)(  26.8,  20.2)(  26.8,  21.5)
\psbezier(  26.8,  21.5)(  26.8,  22.8)(  26.8,  24.0)(  26.9,  25.3)
\psbezier(  26.9,  25.3)(  26.9,  26.7)(  27.0,  27.8)(  27.0,  29.1)
\psbezier(  27.0,  29.1)(  27.1,  30.5)(  27.2,  31.6)(  27.3,  33.0)
\psbezier(  27.3,  33.0)(  27.4,  34.5)(  27.6,  35.6)(  27.8,  36.8)
\psbezier(  27.8,  36.8)(  28.0,  37.6)(  28.3,  39.2)(  28.8,  40.5)
\psbezier(  28.8,  40.5)(  29.1,  41.2)(  29.9,  42.8)(  31.2,  43.3)
\psbezier(  31.2,  43.3)(  32.3,  43.8)(  33.6,  43.4)(  34.8,  42.5)
\psbezier(  34.8,  42.5)(  35.9,  41.7)(  36.9,  40.4)(  37.4,  39.7)
\psbezier(  37.4,  39.7)(  38.3,  38.3)(  38.9,  37.0)(  39.2,  36.3)
\psbezier(  39.2,  36.3)(  39.9,  34.8)(  40.3,  33.5)(  40.5,  32.8)
\psbezier(  40.5,  32.8)(  41.0,  31.2)(  41.3,  29.8)(  41.5,  29.1)
\psbezier(  41.5,  29.1)(  41.8,  27.4)(  42.1,  26.0)(  42.2,  25.3)
\psbezier(  42.2,  25.3)(  42.4,  23.6)(  42.5,  22.2)(  42.6,  21.5)
\psbezier(  42.6,  21.5)(  42.7,  20.1)(  42.8,  19.0)(  42.9,  17.7)
\psbezier(  42.9,  17.7)(  43.0,  16.3)(  43.0,  15.2)(  43.1,  13.8)
\psbezier(  43.1,  13.8)(  43.1,  13.1)(  43.2,  10.1)(  43.2,  10.0)
%
\psbezier(  10.0,  60.0)(  11.7,  60.0)(  13.0,  59.5)(  13.7,  59.3)
\psbezier(  13.7,  59.3)(  15.2,  58.6)(  16.4,  57.8)(  17.0,  57.3)
\psbezier(  17.0,  57.3)(  18.2,  56.2)(  19.1,  55.1)(  19.6,  54.5)
\psbezier(  19.6,  54.5)(  20.6,  53.2)(  21.3,  52.0)(  21.7,  51.3)
\psbezier(  21.7,  51.3)(  22.5,  49.9)(  23.0,  48.6)(  23.3,  47.9)
\psbezier(  23.3,  47.9)(  23.8,  46.3)(  24.2,  44.9)(  24.4,  44.2)
\psbezier(  24.4,  44.2)(  24.8,  42.6)(  25.1,  41.2)(  25.2,  40.5)
\psbezier(  25.2,  40.5)(  25.5,  38.9)(  25.7,  37.5)(  25.8,  36.7)
\psbezier(  25.8,  36.7)(  26.0,  35.1)(  26.1,  33.7)(  26.1,  32.9)
\psbezier(  26.1,  32.9)(  26.2,  31.6)(  26.3,  30.4)(  26.3,  29.1)
\psbezier(  26.3,  29.1)(  26.4,  27.8)(  26.4,  26.6)(  26.5,  25.3)
\psbezier(  26.5,  25.3)(  26.5,  23.9)(  26.5,  22.8)(  26.5,  21.5)
\psbezier(  26.5,  21.5)(  26.6,  20.1)(  26.6,  19.0)(  26.6,  17.6)
\psbezier(  26.6,  17.6)(  26.6,  16.1)(  26.6,  15.5)(  26.6,  13.8)
\psbezier(  26.6,  13.8)(  26.6,  12.3)(  26.6,  11.2)(  26.7,  10.0)
%
\put(85,36){
\psline[linecolor=asblue](2,26)(8,26)
\put(10,26){\makebox(0,0)[l]{\small \sf $\chi = 0.4, \eta = 0$}}
\psline[linecolor=ascyan](2,21)(8,21)
\put(10,21){\makebox(0,0)[l]{\small \sf $\chi = 0.4, \eta = 0.3$}}
\psline[linecolor=asgreen](2,16)(8,16)
\put(10,16){\makebox(0,0)[l]{\small \sf $\chi = 0.4, \eta = 0.4$}}
\psline[linecolor=asorange](2,11)(8,11)
\put(10,11){\makebox(0,0)[l]{\small \sf $\chi = 0.4, \eta = 0.55$}}
\psline[linecolor=asred](2,6)(8,6)
\put(10,6){\makebox(0,0)[l]{\small \sf $\chi = 0.4, \eta = 0.75$}}
}
%
\end{pspicture}


==> fg_lanczos_dc_error.tex <==
\begin{pspicture}(120,  80.0)
%
\psset{linewidth=1pt}
%
\psline{->}(  10.0,  10.0)( 114.0,  10.0)
\multiput(  10.0,  10.0)(  20.000,   0.000){ 6}{\psline(   0.0,  -2.0)}
\multiput(  10.0,  10.0)(   4.000,   0.000){26}{\psline[linewidth=0.5pt](   0.0,  -1.0)}
\put(  10.0,   6.5){\makebox(0,0)[t]{\small \sf 0.0}}
\put(  30.0,   6.5){\makebox(0,0)[t]{\small \sf 0.1}}
\put(  50.0,   6.5){\makebox(0,0)[t]{\small \sf 0.2}}
\put(  70.0,   6.5){\makebox(0,0)[t]{\small \sf 0.3}}
\put(  90.0,   6.5){\makebox(0,0)[t]{\small \sf 0.4}}
\put( 110.0,   6.5){\makebox(0,0)[t]{\small \sf 0.5}}
\put( 117.0,  10.0){\makebox(0,0)[l]{$t$}}
%
\psline{->}(  10.0,  10.0)(  10.0,  74.0)
\multiput(  10.0,  10.0)(   0.000,  20.000){ 4}{\psline(  -2.0,   0.0)}
\multiput(  10.0,  10.0)(   0.000,   4.000){16}{\psline[linewidth=0.5pt](  -1.0,   0.0)}
\put(   6.5,  10.0){\makebox(0,0)[r]{\small \sf -1.0 \%}}
\put(   6.5,  30.0){\makebox(0,0)[r]{\small \sf -0.5 \%}}
\put(   6.5,  50.0){\makebox(0,0)[r]{\small \sf  0.0 \%}}
\put(   6.5,  70.0){\makebox(0,0)[r]{\small \sf  0.5 \%}}
\put(  10.0,  77.0){\makebox(0,0){\sf DC Response Error}}
%
\psset{linewidth=1.75pt,linecolor=asblue}
%
\psbezier(  10.0,  50.0)(  26.0,  49.9)(  40.4,  44.9)(  59.6,  38.0)
\psbezier(  59.6,  38.0)(  76.6,  32.1)(  91.9,  27.2)( 110.0,  27.2)
%
\psset{linecolor=ascyan}
%
\psbezier(  10.0,  22.9)(  26.5,  23.0)(  41.7,  27.7)(  60.5,  37.2)
\psbezier(  60.5,  37.2)(  76.8,  45.6)(  90.9,  55.8)( 110.0,  55.5)
%
\psset{linecolor=asgreen}
%
\psbezier(  10.0,  32.1)(  27.5,  32.2)(  42.7,  34.2)(  59.8,  37.9)
\psbezier(  59.8,  37.9)(  73.9,  41.0)(  86.5,  44.4)( 110.0,  44.7)
%
\psset{linecolor=asorange}
%
\psbezier(  10.0,  39.1)(  41.0,  39.1)(  70.1,  37.5)( 110.0,  37.5)
%
\psset{linecolor=asred}
%
\psbezier(  10.0,  50.0)(  45.0,  49.9)(  75.0,  57.6)( 110.0,  57.5)
%
\psbezier[linecolor=black](  10.0,  53.7)(  56.6,  53.7)(  63.4,  53.7)( 110.0,  53.7)
%
\put(65,60){
\psline[linecolor=asblue](2,26)(8,26)
\put(10,26){\makebox(0,0)[l]{\small \sf Lanczos, $M=3$, $\beta = 1.0$}}
\psline[linecolor=ascyan](2,21)(8,21)
\put(10,21){\makebox(0,0)[l]{\small \sf Lanczos, $M=3$, $\beta = 0.9$}}
\psline[linecolor=asgreen](2,16)(8,16)
\put(10,16){\makebox(0,0)[l]{\small \sf Lanczos, $M=3$, $\beta = 0.7$}}
\psline[linecolor=asorange](2,11)(8,11)
\put(10,11){\makebox(0,0)[l]{\small \sf Lanczos, $M=3$, $\beta = 0.6$}}
\psline[linecolor=asred](2,6)(8,6)
\put(10,6){\makebox(0,0)[l]{\small \sf New kernel, $\chi = 0.284, \eta = 0.64, \beta = 1.0$}}
\psline[linecolor=black](2,1)(8,1)
\put(10,1){\makebox(0,0)[l]{\small \sf New kernel, $\chi = 0.284, \eta = 0.64, \beta = 0.6$}}
}
%
\end{pspicture}


==> fg_linear_intp_dc_error.tex <==
\begin{pspicture}(120,80)
%
\psset{linewidth=1pt}
%
\multiput(10,10)(4,0){26}{\psline[linewidth=0.5pt](0,-1)}
\multiput(10,10)(0,2){31}{\psline[linewidth=0.5pt](-1,0)}
%
\psline{->}(10,10)(114,10)
\multiput(10,10)(20,0){6}{\psline(0,-2)}
%
\put( 10,7){\makebox(0,0)[t]{\sf 0}}
\put( 30,7){\makebox(0,0)[t]{\sf 0.1}}
\put( 50,7){\makebox(0,0)[t]{\sf 0.2}}
\put( 70,7){\makebox(0,0)[t]{\sf 0.3}}
\put( 90,7){\makebox(0,0)[t]{\sf 0.4}}
\put(110,7){\makebox(0,0)[t]{\sf 0.5}}
\put(117,10){\makebox(0,0)[l]{$t$}}
\psline{->}(10,10)(10,74)
\multiput(10,10)(0,10){7}{\psline(-2,0)}
%
\put(7,10){\makebox(0,0)[r]{\sf -15 \%}}
\put(7,20){\makebox(0,0)[r]{\sf -10 \%}}
\put(7,30){\makebox(0,0)[r]{\sf  -5 \%}}
\put(7,40){\makebox(0,0)[r]{\sf   0 \%}}
\put(7,50){\makebox(0,0)[r]{\sf   5 \%}}
\put(7,60){\makebox(0,0)[r]{\sf  10 \%}}
\put(7,70){\makebox(0,0)[r]{\sf  15 \%}}
\put(0,77){\makebox(0,0)[l]{\sf DC Response Error}}
%
\psset{linewidth=1.5pt}
%
\psline[linecolor=asblue](85,77)(92,77)
\put(95,77){\makebox(0,0)[l]{$\beta=0.85$}}
\psline[linecolor=ascyan](85,73)(92,73)
\put(95,73){\makebox(0,0)[l]{$\beta=0.80$}}
\psline[linecolor=asgreen](85,69)(92,69)
\put(95,69){\makebox(0,0)[l]{$\beta=0.75$}}
\psline[linecolor=asorange](85,65)(92,65)
\put(95,65){\makebox(0,0)[l]{$\beta=0.70$}}
\psline[linecolor=asred](85,61)(92,61)
\put(95,61){\makebox(0,0)[l]{$\beta=0.67$}}
%
\psline[linecolor=asblue](10,61)(45.6,35.5)(110,35.5)
\psline[linecolor=ascyan](10,64)(59.8,32.0)(110,32)
\psline[linecolor=asgreen](10,65)(77.1,27.5)(110,27.5)
\psline[linecolor=asorange](10,64)(96.0,22.0)(110,22.0)
\psline[linecolor=asred](10,62.2)(110,17.8)
%
\end{pspicture}


==> fg_linear_intp_sum.tex <==

\setlength{\unitlength}{1mm}

\begin{pspicture}(120,80)
%
\psset{linewidth=1pt}
%
\psline{->}(10,10)(114,10)
\multiput(10,10)(25,0){5}{\psline(0,-2)}
%
\multiput(10,10)(5,0){21}{\psline[linewidth=0.5pt](0,-1)}
%
\put( 10,7){\makebox(0,0)[t]{\small \sf 0}}
\put( 35,7){\makebox(0,0)[t]{\small \sf 0.5}}
\put( 60,7){\makebox(0,0)[t]{\small \sf 1}}
\put( 85,7){\makebox(0,0)[t]{\small \sf 1.5}}
\put(110,7){\makebox(0,0)[t]{\small \sf 2}}
\put(117,10){\makebox(0,0)[l]{$t$}}
\psline{->}(10,10)(10,74)
\multiput(10,10)(0,20){4}{\line(-1,0){1.5}}
%
\multiput(10,10)(0,4){16}{\psline[linewidth=0.5pt](-1,0)}
%
\put(7,10){\makebox(0,0)[r]{\small \sf 0}}
\put(7,30){\makebox(0,0)[r]{\small \sf 0.5}}
\put(7,50){\makebox(0,0)[r]{\small \sf 1}}
\put(7,70){\makebox(0,0)[r]{\small \sf 1.5}}
\put(10,77){\makebox(0,0){\sf DC responses}}
%
\psset{linewidth=1.5pt,linecolor=asred,linestyle=dashed}
%
\psline[linestyle=solid](10,50)(110,50)
\psline(10,50)(60,10)(110,50)
\psline(10,10)(60,50)(110,10)
%
\psset{linecolor=asblue}
%
\psline[linestyle=solid](10,54.8)(31.4,46.4)(38.6,46.4)(60,54.8)(81.4,46.4)(88.6,46.4)(110,54.8)
%
\psline(10,38)(81.4,10)
\psline(38.6,10)(110,38)
%
\psline(31.4,10)(10,18.4)(60,38)(110,18.4)(88.6,10)
%
\end{pspicture}


==> fg_period_box_filter.tex <==
\begin{pspicture}(150,70)
%
\psset{linewidth=0.75pt}
%
\psline[linewidth=1pt]{->}( 5, 10)(145,10)
\multiput( 10,10)(21.667,0){ 7}{\psline(0,-1.5)}
\multiput( 10,10)( 4.333,0){31}{\psline[linewidth=0.5pt](0,-0.8)}
%
\put( 10.00,5){\makebox(0,0){$-2\pi$}}
\put( 31.67,5){\makebox(0,0){$-\pi$}}
\put( 53.33,5){\makebox(0,0){$0$}}
\put( 75.00,5){\makebox(0,0){$\pi$}}
\put( 96.67,5){\makebox(0,0){$2\pi$}}
\put(118.33,5){\makebox(0,0){$3\pi$}}
\put(140.00,5){\makebox(0,0){$4\pi$}}
%
\put( 40.33,5){\makebox(0,0){$-\beta\pi$}}
\put( 66.33,5){\makebox(0,0){$\beta\pi$}}
%
\put(148,10){\makebox(0,0)[l]{$\omega$}}
%
\put(53.33,20){\makebox(0,0){\color{asred} $\frac{\displaystyle S(\omega/[2\pi T])}{\displaystyle T}$}}
\put(96.67,20){\makebox(0,0){$S(e^{j\omega})$}}
%
\psline[linewidth=0.5pt,linecolor=asblue]{->}(26,58)(31.6,46)
\psline[linewidth=1.25pt,linecolor=asblue,linestyle=dashed](31.67,10)(31.67,45)(75,45)(75,10)
\put(53.33,60){\makebox(0,0){\color{asblue} \small \sf Ideal filter for upsizing and interpolation}}
%
\psline[linewidth=0.5pt,linecolor=asgreen]{->}(38,52.5)(40,50.5)
\psline[linewidth=1.25pt,linecolor=asgreen](40.33,10)(40.33,50)(66.33,50)(66.33,10)
\put(53.33,55){\makebox(0,0){\color{asgreen} \small \sf Ideal filter for downsizing}}
%
\psset{linewidth=1.5pt}
%
\psbezier(  10.0,  26.6)(  13.4,  26.1)(  14.9,  49.9)(  20.0,  29.3)
\psbezier(  20.0,  29.3)(  21.0,  26.3)(  22.9,  16.4)(  25.8,  14.4)
\psbezier(  25.8,  14.4)(  28.3,  12.7)(  30.0,  16.5)(  34.9,  14.2)
\psbezier(  34.9,  14.2)(  39.1,  12.7)(  40.5,  19.8)(  41.9,  24.1)
\psbezier(  41.9,  24.1)(  45.3,  36.4)(  46.7,  43.2)(  50.2,  32.2)
\psbezier(  50.2,  32.2)(  55.7,  14.0)(  56.7,  45.9)(  61.3,  35.7)
\psbezier(  61.3,  35.7)(  62.7,  32.4)(  64.1,  25.7)(  65.9,  20.2)
\psbezier(  65.9,  20.2)(  69.1,  11.3)(  70.4,  14.4)(  74.3,  14.9)
\psbezier(  74.3,  14.9)(  78.4,  15.6)(  80.6,   9.9)(  84.1,  20.2)
\psbezier(  84.1,  20.2)(  85.9,  25.7)(  87.3,  32.4)(  88.7,  35.7)
\psbezier(  88.7,  35.7)(  93.3,  45.9)(  94.3,  14.0)(  99.8,  32.2)
\psbezier(  99.8,  32.2)( 103.3,  43.2)( 104.7,  36.4)( 108.1,  24.1)
\psbezier( 108.1,  24.1)( 109.5,  19.8)( 110.9,  12.7)( 115.1,  14.2)
\psbezier( 115.1,  14.2)( 120.0,  16.5)( 121.7,  12.7)( 124.2,  14.4)
\psbezier( 124.2,  14.4)( 127.1,  16.4)( 129.0,  26.3)( 130.0,  29.3)
\psbezier( 130.0,  29.3)( 135.1,  49.9)( 136.6,  26.1)( 140.0,  26.6)
%
\psset{linewidth=1.75pt,linecolor=asred}
%
\psline(10,10)(18.7,10)
\psbezier(  18.7,  10.0)(  27.7,  10.2)(  27.3,  13.1)(  33.7,  12.3)
\psbezier(  33.7,  12.3)(  38.3,  11.8)(  39.4,  15.4)(  41.5,  22.5)
\psbezier(  41.5,  22.5)(  43.0,  27.3)(  44.8,  36.3)(  46.6,  37.5)
\psbezier(  46.6,  37.5)(  49.2,  39.1)(  50.8,  26.8)(  53.0,  26.5)
\psbezier(  53.0,  26.5)(  56.4,  25.5)(  57.8,  45.1)(  61.8,  34.4)
\psbezier(  61.8,  34.4)(  62.8,  31.6)(  64.0,  26.5)(  65.0,  23.0)
\psbezier(  65.0,  23.0)(  69.4,   7.1)(  71.0,  14.3)(  78.8,  11.8)
\psbezier(  78.8,  11.8)(  82.0,  10.8)(  83.4,  10.2)(  88.0,  10.0)
\psline(88,10)(140,10)
%
\end{pspicture}


==> fg_periodic_spectrum.tex <==
\begin{pspicture}( 120.0,  70.0)
%
\psset{linewidth=0.75pt}
%
\psline[linewidth=1pt]{->}(5,10)(114,10)
\multiput(10,10)(12.5,0){ 9}{\psline(0,-2)}
\multiput(10,10)(  2.5,0){41}{\psline[linewidth=0.5pt](0,-1)}
%
\put( 10.00,3){\makebox(0,0)[b]{$-2\pi$}}
\put( 22.50,3){\makebox(0,0)[b]{$-\pi$}}
\put( 35.00,3){\makebox(0,0)[b]{$0$}}
\put( 47.50,3){\makebox(0,0)[b]{$\pi$}}
\put( 60.00,3){\makebox(0,0)[b]{$2\pi$}}
\put( 72.50,3){\makebox(0,0)[b]{$3\pi$}}
\put( 85.00,3){\makebox(0,0)[b]{$4\pi$}}
\put( 97.50,3){\makebox(0,0)[b]{$5\pi$}}
\put(110.00,3){\makebox(0,0)[b]{$6\pi$}}
%
\put( 117.0,  10.0){\makebox(0,0)[l]{$\omega$}}
\put(60,62){\makebox(0,0){$S(e^{j\omega})$}}
\put(35,62){\makebox(0,0){\color{asred} $\frac{1}{T} S(\omega/[2\pi T])$}}
%
\multiput(22.5,10)(25,0){4}{\psline[linewidth=0.75pt,linestyle=dotted,linecolor=darkgray](0,46)}
%
\psset{linewidth=1.5pt}
%
\psbezier(  10.0,  37.6)(  10.9,  37.4)(  11.6,  45.5)(  11.8,  47.3)
\psbezier(  11.8,  47.3)(  13.0,  57.5)(  13.9,  61.5)(  15.4,  45.7)
\psbezier(  15.4,  45.7)(  16.1,  40.4)(  17.2,  23.6)(  18.7,  18.3)
\psbezier(  18.7,  18.3)(  20.0,  14.7)(  20.6,  17.7)(  22.2,  18.3)
\psbezier(  22.2,  18.3)(  23.8,  18.7)(  25.0,  14.8)(  26.1,  17.7)
\psbezier(  26.1,  17.7)(  27.7,  22.0)(  28.9,  40.1)(  29.8,  47.6)
\psbezier(  29.8,  47.6)(  32.1,  69.0)(  32.8,  44.7)(  34.6,  38.0)
\psbezier(  34.6,  38.0)(  35.1,  36.2)(  35.9,  39.7)(  35.7,  39.2)
\psbezier(  35.7,  39.2)(  36.2,  41.1)(  36.9,  48.6)(  37.4,  51.7)
\psbezier(  37.4,  51.7)(  38.7,  60.6)(  39.4,  55.2)(  40.4,  46.4)
\psbezier(  40.4,  46.4)(  41.0,  41.0)(  42.2,  24.2)(  43.6,  18.9)
\psbezier(  43.6,  18.9)(  44.5,  15.0)(  45.8,  17.3)(  46.6,  18.0)
\psbezier(  46.6,  18.0)(  49.2,  19.6)(  50.0,  13.0)(  51.6,  19.5)
\psbezier(  51.6,  19.5)(  52.6,  24.0)(  53.3,  32.3)(  54.2,  42.0)
\psbezier(  54.2,  42.0)(  55.7,  58.4)(  56.6,  60.9)(  58.0,  48.6)
\psbezier(  58.0,  48.6)(  58.5,  44.3)(  58.9,  40.6)(  59.4,  38.6)
\psbezier(  59.4,  38.6)(  59.9,  36.8)(  60.1,  36.8)(  60.6,  38.6)
\psbezier(  60.6,  38.6)(  61.2,  41.0)(  61.6,  45.7)(  62.3,  51.0)
\psbezier(  62.3,  51.0)(  63.3,  59.0)(  64.2,  58.0)(  65.3,  47.0)
\psbezier(  65.3,  47.0)(  66.3,  37.5)(  67.4,  20.4)(  69.2,  17.2)
\psbezier(  69.2,  17.2)(  70.4,  15.1)(  71.4,  19.5)(  73.4,  18.0)
\psbezier(  73.4,  18.0)(  74.2,  17.3)(  75.5,  15.0)(  76.4,  18.9)
\psbezier(  76.4,  18.9)(  77.5,  23.3)(  78.3,  31.7)(  79.2,  41.4)
\psbezier(  79.2,  41.4)(  80.4,  54.5)(  81.3,  63.0)(  82.9,  49.2)
\psbezier(  82.9,  49.2)(  83.2,  47.2)(  83.8,  41.1)(  84.3,  39.2)
\psbezier(  84.3,  39.2)(  84.1,  39.7)(  84.9,  36.2)(  85.4,  38.0)
\psbezier(  85.4,  38.0)(  87.2,  44.7)(  87.9,  69.0)(  90.2,  47.6)
\psbezier(  90.2,  47.6)(  91.1,  40.1)(  92.3,  22.0)(  93.9,  17.7)
\psbezier(  93.9,  17.7)(  95.0,  14.8)(  96.2,  18.7)(  97.8,  18.3)
\psbezier(  97.8,  18.3)(  99.4,  17.7)( 100.0,  14.7)( 101.3,  18.3)
\psbezier( 101.3,  18.3)( 102.8,  23.6)( 103.9,  40.4)( 104.6,  45.7)
\psbezier( 104.6,  45.7)( 106.1,  61.5)( 107.0,  57.5)( 108.2,  47.3)
\psbezier( 108.2,  47.3)( 108.4,  45.5)( 109.1,  37.4)( 110.0,  37.6)
%
\psset{linewidth=1.75pt,linecolor=asred}
%
\psline(10,10)(15,10)
\psbezier(  15.0,  10.0)(  20.4,  10.5)(  20.1,  15.0)(  23.3,  14.0)
\psbezier(  23.3,  14.0)(  25.7,  13.1)(  26.0,  15.4)(  26.7,  19.1)
\psbezier(  26.7,  19.1)(  27.9,  25.9)(  28.8,  37.9)(  29.6,  46.1)
\psbezier(  29.6,  46.1)(  31.8,  68.6)(  32.8,  47.3)(  34.1,  39.7)
\psbezier(  34.1,  39.7)(  36.2,  29.3)(  37.0,  57.2)(  38.7,  56.1)
\psbezier(  38.7,  56.1)(  40.2,  55.5)(  41.7,  26.0)(  43.3,  19.1)
\psbezier(  43.3,  19.1)(  44.0,  15.4)(  44.3,  13.1)(  46.7,  14.0)
\psbezier(  46.7,  14.0)(  49.9,  15.0)(  49.6,  10.5)(  55.0,  10.0)
\psline(55,10)(110,10)
%
\end{pspicture}


==> fg_spline_dc_error.tex <==
\begin{pspicture}(120,80)
%
\psset{linewidth=1pt}
%
\psline{->}(  10.0,  10.0)( 114.0,  10.0)
\multiput(  10.0,  10.0)(  20.000,   0.000){ 6}{\psline(   0.0,  -2.0)}
\multiput(  10.0,  10.0)(   4.000,   0.000){26}{\psline[linewidth=0.5pt](   0.0,  -1.0)}
\put(  10.0,   6.5){\makebox(0,0)[t]{\small \sf 0.0}}
\put(  30.0,   6.5){\makebox(0,0)[t]{\small \sf 0.1}}
\put(  50.0,   6.5){\makebox(0,0)[t]{\small \sf 0.2}}
\put(  70.0,   6.5){\makebox(0,0)[t]{\small \sf 0.3}}
\put(  90.0,   6.5){\makebox(0,0)[t]{\small \sf 0.4}}
\put( 110.0,   6.5){\makebox(0,0)[t]{\small \sf 0.5}}
\put( 117.0,  10.0){\makebox(0,0)[l]{\sf $t$}}
%
\psline{->}(  10.0,  10.0)(  10.0,  74.0)
\multiput(  10.0,  10.0)(   0.000,  15.000){ 5}{\psline(  -2.0,   0.0)}
\multiput(  10.0,  10.0)(   0.000,   3.000){21}{\psline[linewidth=0.5pt](  -1.0,   0.0)}
\put(   6.5,  10.0){\makebox(0,0)[r]{\small \sf -2 \%}}
\put(   6.5,  25.0){\makebox(0,0)[r]{\small \sf -1 \%}}
\put(   6.5,  40.0){\makebox(0,0)[r]{\small \sf  0 \%}}
\put(   6.5,  55.0){\makebox(0,0)[r]{\small \sf  1 \%}}
\put(   6.5,  70.0){\makebox(0,0)[r]{\small \sf  2 \%}}
\put(  10.0,  77.0){\makebox(0,0){\sf DC Response Error}}
%
\psset{linewidth=1.75pt,linecolor=asblue}
%
\psbezier(  10.0,  43.5)(  28.1,  43.3)(  35.0,  38.7)(  59.6,  38.7)
\psbezier(  59.6,  38.7)(  82.5,  39.0)(  70.6,  39.5)( 110.0,  39.3)
%
\psset{linecolor=ascyan}
%
\psbezier(  10.0,  47.2)(  27.7,  46.9)(  42.0,  40.4)(  59.3,  37.7)
\psbezier(  59.3,  37.7)(  76.9,  35.1)(  92.3,  37.6)( 110.0,  37.6)
%
\psset{linecolor=asgreen}
%
\psbezier(  10.0,  51.7)(  42.5,  51.6)(  68.1,  29.4)( 110.0,  29.7)
%
\psset{linecolor=asorange}
%
\psbezier(  10.0,  58.4)(  26.9,  58.1)(  41.3,  50.7)(  59.8,  40.1)
\psbezier(  59.8,  40.1)(  78.4,  29.5)(  92.9,  21.7)( 110.0,  21.8)
%
\psset{linecolor=asred}
%
\psbezier(  10.0,  40.0)(  56.6,  40.0)(  63.4,  40.0)( 110.0,  40.0)
%
\put(65,52){
\psline[linecolor=asblue](2,26)(8,26)
\put(10,26){\makebox(0,0)[l]{\small \sf Cubic B-spline, $\beta = 0.85$}}
\psline[linecolor=ascyan](2,21)(8,21)
\put(10,21){\makebox(0,0)[l]{\small \sf Cubic B-spline, $\beta = 0.80$}}
\psline[linecolor=asgreen](2,16)(8,16)
\put(10,16){\makebox(0,0)[l]{\small \sf Cubic B-spline, $\beta = 0.75$}}
\psline[linecolor=asorange](2,11)(8,11)
\put(10,11){\makebox(0,0)[l]{\small \sf Cubic B-spline, $\beta = 0.70$}}
\psline[linecolor=asred](2,6)(8,6)
\put(10,6){\makebox(0,0)[l]{\small \sf New kernel, $\chi = 0.31, \eta = 0$}}
}
%
\end{pspicture}

